Universal Domain Adaptation from Foundation Models: A Baseline Study

Foundation models (e.g., CLIP or DINOv2) have shown their impressive learning and transfer capabilities in a wide range of visual tasks, by training on a large corpus of data and adapting to specific downstream tasks. It is, however, interesting that foundation models have not been fully explored for universal domain adaptation (UniDA), which is to learn models using labeled data in a source domain and unlabeled data in a target one, such that the learned models can successfully adapt to the target data. In this paper, we make comprehensive empirical studies of state-of-the-art UniDA methods using foundation models. We first observe that, unlike fine-tuning from ImageNet pre-trained models, as previous methods do, fine-tuning from foundation models yields significantly poorer results, sometimes even worse than training from scratch. While freezing the backbones, we demonstrate that although the foundation models greatly improve the performance of the baseline method that trains the models on the source data alone, existing UniDA methods generally fail to improve over the baseline. This suggests that new research efforts are very necessary for UniDA using foundation models. Based on these findings, we introduce \textit{CLIP distillation}, a parameter-free method specifically designed to distill target knowledge from CLIP models. The core of our \textit{CLIP distillation} lies in a self-calibration technique for automatic temperature scaling, a feature that significantly enhances the baseline's out-class detection capability. Although simple, our method outperforms previous approaches in most benchmark tasks, excelling in evaluation metrics including H-score/H$^3$-score and the newly proposed universal classification rate (UCR) metric. We hope that our investigation and the proposed simple framework can serve as a strong baseline to facilitate future studies in this field.

==> (inline-0) <==
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	54.48$\pm$3.1	&	53.47$\pm$1.48	&	79.11$\pm$0.25	&	76.59$\pm$1.0	&	73.56$\pm$1.42	&	60.82$\pm$1.84	&	66.34	\\
DANCE	&	77.87$\pm$0.94	&	75.97$\pm$0.92	&	77.0$\pm$1.74	&	90.92$\pm$2.59	&	72.37$\pm$2.69	&	87.79$\pm$2.16	&	80.32	\\
OVANet	&	\textbf{82.95}$\pm$0.56	&	\textbf{77.61}$\pm$1.19	&	67.91$\pm$2.24	&	\textbf{94.99}$\pm$0.3	&	81.25$\pm$0.37	&	\textbf{95.26}$\pm$0.27	&	83.33	\\
UniOT	&	77.09$\pm$1.11	&	76.73$\pm$0.57	&	\textbf{86.44}$\pm$0.42	&	91.22$\pm$0.79	&	\textbf{85.45}$\pm$0.53	&	89.3$\pm$0.52	&	\textbf{84.37}	\\ \midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	60.18$\pm$2.76	&	59.35$\pm$1.0	&	66.71$\pm$0.44	&	75.07$\pm$0.61	&	65.44$\pm$0.49	&	66.54$\pm$1.46	&	65.55	\\
DANCE	&	73.08$\pm$1.55	&	70.89$\pm$0.66	&	64.03$\pm$1.56	&	79.95$\pm$1.89	&	62.11$\pm$1.63	&	79.35$\pm$1.81	&	71.57	\\
OVANet	&	\textbf{80.45}$\pm$0.67	&	\textbf{76.76}$\pm$1.04	&	59.72$\pm$1.45	&	\textbf{87.29}$\pm$1.24	&	67.26$\pm$0.37	&	\textbf{89.29}$\pm$0.93	&	76.8	\\
UniOT	&	76.88$\pm$2.23	&	75.02$\pm$0.64	&	\textbf{69.41}$\pm$1.86	&	86.17$\pm$1.65	&	\textbf{68.86}$\pm$1.4	&	87.66$\pm$0.74	&	\textbf{77.33}	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	69.72$\pm$1.45	&	62.83$\pm$2.31	&	79.54$\pm$0.62	&	94.19$\pm$1.27	&	82.78$\pm$0.9	&	98.2$\pm$0.22	&	81.21	\\
DANCE	&	\textbf{79.04}$\pm$2.5	&	\textbf{79.86}$\pm$0.87	&	82.61$\pm$0.48	&	93.21$\pm$1.29	&	81.68$\pm$0.72	&	90.42$\pm$2.18	&	84.47	\\
OVANet	&	71.79$\pm$0.64	&	65.18$\pm$1.03	&	73.98$\pm$2.03	&	\textbf{97.3}$\pm$0.67	&	81.46$\pm$0.44	&	\textbf{98.54}$\pm$0.14	&	81.38	\\
UniOT	&	72.66$\pm$2.24	&	72.81$\pm$2.18	&	\textbf{87.12}$\pm$0.98	&	94.74$\pm$0.75	&	\textbf{87.51}$\pm$0.5	&	93.57$\pm$2.33	&	\textbf{84.73}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	89.62$\pm$0.15	&	82.87$\pm$0.1	&	\textbf{89.1}$\pm$0.36	&	94.71$\pm$0.4	&	88.53$\pm$0.59	&	92.74$\pm$0.56	&	89.6	\\
DANCE	&	\textbf{91.38}$\pm$0.26	&	\textbf{86.19}$\pm$0.91	&	87.33$\pm$1.86	&	\textbf{99.56}$\pm$0.18	&	\textbf{89.14}$\pm$2.89	&	\textbf{97.96}$\pm$0.42	&	\textbf{91.93}	\\
OVANet	&	82.41$\pm$5.27	&	81.95$\pm$1.12	&	88.62$\pm$0.31	&	90.59$\pm$4.13	&	87.74$\pm$2.5	&	87.75$\pm$2.88	&	86.51	\\
UniOT	&	82.89$\pm$0.24	&	84.82$\pm$2.02	&	88.29$\pm$0.3	&	94.79$\pm$1.23	&	87.1$\pm$0.94	&	97.09$\pm$0.61	&	89.16	\\ \midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	89.26$\pm$0.1	&	86.9$\pm$0.07	&	\textbf{85.05}$\pm$0.22	&	95.23$\pm$0.27	&	84.7$\pm$0.36	&	91.3$\pm$0.36	&	88.74	\\
DANCE	&	\textbf{90.41}$\pm$0.17	&	\textbf{89.31}$\pm$0.65	&	83.96$\pm$1.14	&	\textbf{98.45}$\pm$0.12	&	\textbf{85.05}$\pm$1.77	&	94.6$\pm$0.26	&	\textbf{90.3}	\\
OVANet	&	84.28$\pm$3.73	&	86.22$\pm$0.82	&	84.76$\pm$0.19	&	92.37$\pm$2.9	&	84.2$\pm$1.55	&	87.99$\pm$1.94	&	86.64	\\
UniOT	&	85.77$\pm$1.1	&	87.65$\pm$2.43	&	81.74$\pm$1.02	&	94.21$\pm$0.58	&	80.72$\pm$0.27	&	\textbf{95.98}$\pm$0.45	&	87.68	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	\textbf{93.29}$\pm$0.26	&	\textbf{85.18}$\pm$0.16	&	83.24$\pm$0.33	&	99.07$\pm$0.51	&	\textbf{86.48}$\pm$0.62	&	\textbf{99.91}$\pm$0.0	&	\textbf{91.2}	\\
DANCE	&	84.39$\pm$0.16	&	79.17$\pm$0.45	&	78.92$\pm$5.46	&	\textbf{100.0}$\pm$0.0	&	81.83$\pm$5.82	&	99.61$\pm$0.24	&	87.32	\\
OVANet	&	92.04$\pm$2.44	&	83.05$\pm$0.68	&	83.01$\pm$1.05	&	96.28$\pm$2.62	&	86.31$\pm$1.18	&	99.05$\pm$0.27	&	89.96	\\
UniOT	&	77.59$\pm$2.95	&	82.07$\pm$2.75	&	\textbf{83.98}$\pm$1.7	&	94.6$\pm$1.0	&	82.89$\pm$2.59	&	98.67$\pm$0.19	&	86.63	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	92.71$\pm$0.13	&	89.3$\pm$0.19	&	90.08$\pm$0.21	&	93.95$\pm$0.17	&	88.16$\pm$0.22	&	97.69$\pm$0.2	&	91.98	\\
DANCE	&	\textbf{96.02}$\pm$0.2	&	90.18$\pm$0.83	&	93.68$\pm$2.56	&	\textbf{98.64}$\pm$0.21	&	90.23$\pm$2.67	&	\textbf{99.42}$\pm$0.24	&	\textbf{94.69}	\\
OVANet	&	93.82$\pm$0.58	&	88.88$\pm$0.63	&	92.3$\pm$2.09	&	97.63$\pm$0.0	&	89.35$\pm$0.21	&	98.16$\pm$0.0	&	93.36	\\
UniOT	&	84.59$\pm$1.64	&	\textbf{92.24}$\pm$1.23	&	\textbf{94.5}$\pm$1.58	&	94.84$\pm$1.79	&	\textbf{94.76}$\pm$0.95	&	92.99$\pm$0.61	&	92.32	\\ \hline
WiSE-FT	&	77.89$\pm$0.42	&	70.19$\pm$0.1	&	80.83$\pm$0.22	&	92.68$\pm$0.17	&	76.75$\pm$0.33	&	95.7$\pm$0.37	&	82.34	\\
CLIP cross-model	&	94.24$\pm$0.39	&	89.82$\pm$0.32	&	92.34$\pm$0.11	&	93.65$\pm$0.3	&	92.23$\pm$0.05	&	95.99$\pm$0.24	&	93.05	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	89.0$\pm$0.0	&	79.92$\pm$0.06	&	85.0$\pm$0.06	&	79.92$\pm$0.06	&	85.0$\pm$0.06	&	89.0$\pm$0.0	&	84.64	\\
CLIP distillation (Ours)	&	91.47$\pm$0.0	&	85.83$\pm$0.0	&	86.67$\pm$0.03	&	82.74$\pm$0.0	&	87.66$\pm$0.0	&	90.37$\pm$0.0	&	87.46	\\
\midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	92.41$\pm$0.09	&	91.54$\pm$0.13	&	83.22$\pm$0.12	&	94.74$\pm$0.12	&	82.12$\pm$0.13	&	95.65$\pm$0.13	&	89.95	\\
DANCE	&	\textbf{94.58}$\pm$0.13	&	\textbf{92.15}$\pm$0.58	&	\textbf{85.22}$\pm$1.4	&	\textbf{97.87}$\pm$0.14	&	83.29$\pm$1.53	&	\textbf{96.75}$\pm$0.15	&	\textbf{91.64}	\\
OVANet	&	93.14$\pm$0.38	&	91.24$\pm$0.44	&	84.47$\pm$1.17	&	97.2$\pm$0.0	&	82.81$\pm$0.12	&	95.95$\pm$0.0	&	90.8	\\
UniOT	&	87.14$\pm$0.7	&	91.12$\pm$0.48	&	84.31$\pm$1.23	&	94.03$\pm$2.03	&	84.27$\pm$1.17	&	93.56$\pm$0.34	&	89.07	\\ \hline
WiSE-FT	&	82.04$\pm$0.31	&	77.18$\pm$0.08	&	77.74$\pm$0.14	&	93.88$\pm$0.11	&	75.18$\pm$0.21	&	94.37$\pm$0.24	&	83.4	\\
CLIP cross-model	&	93.41$\pm$0.25	&	91.9$\pm$0.22	&	84.5$\pm$0.06	&	94.54$\pm$0.2	&	\textbf{84.43}$\pm$0.03	&	94.55$\pm$0.16	&	90.56	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	89.92$\pm$0.0	&	84.74$\pm$0.04	&	80.27$\pm$0.03	&	84.74$\pm$0.04	&	80.27$\pm$0.03	&	89.92$\pm$0.0	&	84.98	\\
CLIP distillation (Ours)	&	91.59$\pm$0.0	&	89.08$\pm$0.0	&	81.25$\pm$0.02	&	86.83$\pm$0.0	&	81.83$\pm$0.0	&	90.84$\pm$0.0	&	86.9	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	88.41$\pm$0.08	&	90.78$\pm$0.01	&	93.09$\pm$0.24	&	98.55$\pm$0.09	&	93.27$\pm$0.15	&	99.8$\pm$0.01	&	93.98	\\
DANCE	&	\textbf{95.96}$\pm$0.3	&	93.03$\pm$1.31	&	92.92$\pm$3.15	&	\textbf{99.61}$\pm$0.03	&	89.5$\pm$2.19	&	\textbf{99.99}$\pm$0.0	&	95.17	\\
OVANet	&	91.39$\pm$0.11	&	92.25$\pm$0.45	&	94.92$\pm$0.2	&	99.18$\pm$0.02	&	94.46$\pm$0.26	&	99.94$\pm$0.01	&	95.36	\\
UniOT	&	76.31$\pm$2.68	&	90.53$\pm$0.4	&	93.58$\pm$1.57	&	95.05$\pm$0.95	&	94.31$\pm$1.24	&	93.94$\pm$0.64	&	90.62	\\ \hline
WiSE-FT	&	91.82$\pm$0.07	&	92.29$\pm$0.05	&	94.53$\pm$0.1	&	98.52$\pm$0.04	&	95.0$\pm$0.08	&	99.48$\pm$0.3	&	95.27	\\
CLIP cross-model	&	90.86$\pm$0.17	&	92.18$\pm$0.07	&	\textbf{95.49}$\pm$0.01	&	98.55$\pm$0.01	&	\textbf{95.42}$\pm$0.01	&	99.76$\pm$0.0	&	\textbf{95.38}	\\
CLIP zero-shot	&	91.26$\pm$0.0	&	89.87$\pm$0.0	&	89.17$\pm$0.0	&	89.87$\pm$0.0	&	89.17$\pm$0.0	&	91.26$\pm$0.0	&	90.1	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	93.48$\pm$0.0	&	\textbf{93.06}$\pm$0.0	&	94.5$\pm$0.0	&	93.06$\pm$0.0	&	94.5$\pm$0.0	&	93.48$\pm$0.0	&	93.68	\\
CLIP distillation (Ours)	&	93.69$\pm$0.0	&	\textbf{93.14}$\pm$0.0	&	94.48$\pm$0.0	&	93.14$\pm$0.0	&	94.47$\pm$0.0	&	93.62$\pm$0.0	&	93.76	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score} \\ \midrule
SO	&	50.35$\pm$0.25	&	50.87$\pm$0.31	&	55.44$\pm$0.59	&	59.31$\pm$1.19	&	49.15$\pm$0.57	&	57.57$\pm$1.09	&	62.01$\pm$0.48	&	50.21$\pm$0.68	&	56.83$\pm$0.41	&	56.43$\pm$0.12	&	52.31$\pm$0.3	&	52.19$\pm$0.41	&	54.39	\\
DANCE	&	39.64$\pm$3.7	&	38.23$\pm$5.91	&	38.69$\pm$3.66	&	38.55$\pm$3.4	&	13.22$\pm$0.27	&	37.21$\pm$0.43	&	51.73$\pm$2.72	&	43.89$\pm$1.31	&	43.2$\pm$1.78	&	29.33$\pm$4.01	&	44.47$\pm$3.19	&	50.62$\pm$0.88	&	39.06	\\
OVANet	&	58.01$\pm$0.64	&	78.91$\pm$0.18	&	82.15$\pm$0.56	&	69.4$\pm$0.63	&	68.1$\pm$0.22	&	76.41$\pm$0.08	&	71.98$\pm$0.58	&	56.77$\pm$0.23	&	81.72$\pm$0.11	&	\textbf{77.94}$\pm$0.55	&	58.91$\pm$0.21	&	79.81$\pm$0.46	&	71.68	\\
UniOT	&	\textbf{66.13}$\pm$0.97	&	\textbf{80.42}$\pm$0.7	&	\textbf{84.56}$\pm$0.54	&	\textbf{72.79}$\pm$0.2	&	\textbf{76.59}$\pm$1.66	&	\textbf{82.42}$\pm$0.96	&	\textbf{75.82}$\pm$0.96	&	\textbf{65.87}$\pm$0.76	&	\textbf{85.07}$\pm$1.14	&	76.61$\pm$0.3	&	\textbf{64.8}$\pm$1.23	&	\textbf{80.6}$\pm$0.44	&	\textbf{75.97}	\\ \midrule

\multicolumn{14}{c}{H$^3$-score} \\ \midrule
SO	&	51.29$\pm$0.3	&	57.77$\pm$0.29	&	60.11$\pm$0.52	&	57.45$\pm$0.76	&	55.1$\pm$0.45	&	60.21$\pm$0.78	&	60.58$\pm$0.38	&	50.49$\pm$0.28	&	61.05$\pm$0.32	&	57.72$\pm$0.08	&	52.1$\pm$0.12	&	58.55$\pm$0.33	&	56.87	\\
DANCE	&	42.95$\pm$3.02	&	45.61$\pm$5.5	&	45.11$\pm$3.32	&	43.56$\pm$2.91	&	18.22$\pm$0.34	&	43.86$\pm$0.39	&	54.24$\pm$2.11	&	46.3$\pm$0.88	&	49.38$\pm$1.61	&	35.1$\pm$3.77	&	46.67$\pm$2.44	&	56.98$\pm$0.71	&	44.0	\\
OVANet	&	53.85$\pm$0.3	&	77.3$\pm$0.23	&	77.29$\pm$0.11	&	65.06$\pm$0.44	&	68.91$\pm$0.25	&	72.69$\pm$0.18	&	66.75$\pm$0.54	&	53.51$\pm$0.29	&	76.83$\pm$0.02	&	\textbf{70.97}$\pm$0.53	&	55.14$\pm$0.38	&	77.25$\pm$0.29	&	67.96	\\
UniOT	&	\textbf{59.59}$\pm$1.0	&	\textbf{78.39}$\pm$0.47	&	\textbf{78.43}$\pm$0.36	&	\textbf{65.85}$\pm$0.31	&	\textbf{74.71}$\pm$1.07	&	\textbf{75.91}$\pm$0.74	&	\textbf{69.21}$\pm$1.03	&	\textbf{58.94}$\pm$0.6	&	\textbf{79.31}$\pm$1.22	&	68.95$\pm$0.19	&	\textbf{58.33}$\pm$0.81	&	\textbf{78.23}$\pm$0.41	&	\textbf{70.49}	\\ \midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	38.15$\pm$0.75	&	74.76$\pm$0.35	&	89.28$\pm$0.45	&	61.78$\pm$1.34	&	63.97$\pm$0.77	&	78.44$\pm$1.84	&	62.67$\pm$0.39	&	37.08$\pm$0.14	&	85.66$\pm$0.41	&	69.25$\pm$0.91	&	39.61$\pm$0.22	&	81.54$\pm$0.92	&	65.18	\\
DANCE	&	\textbf{53.53}$\pm$0.77	&	72.81$\pm$0.82	&	80.43$\pm$1.28	&	70.95$\pm$0.91	&	69.87$\pm$1.65	&	78.64$\pm$1.24	&	\textbf{73.94}$\pm$0.38	&	\textbf{50.25}$\pm$0.52	&	82.14$\pm$0.77	&	69.4$\pm$2.15	&	\textbf{52.06}$\pm$0.82	&	78.11$\pm$0.51	&	69.34	\\
OVANet	&	42.81$\pm$0.9	&	77.99$\pm$0.1	&	89.85$\pm$0.29	&	65.89$\pm$0.97	&	65.1$\pm$0.36	&	79.33$\pm$0.74	&	65.7$\pm$1.32	&	39.84$\pm$0.03	&	87.6$\pm$0.43	&	74.79$\pm$1.27	&	42.57$\pm$0.35	&	82.55$\pm$0.44	&	67.83	\\
UniOT	&	50.72$\pm$1.15	&	\textbf{83.24}$\pm$1.46	&	\textbf{92.86}$\pm$0.45	&	\textbf{72.98}$\pm$1.91	&	\textbf{77.33}$\pm$1.93	&	\textbf{89.54}$\pm$1.01	&	68.89$\pm$2.22	&	47.06$\pm$1.21	&	\textbf{89.51}$\pm$0.93	&	\textbf{75.29}$\pm$1.35	&	51.6$\pm$1.26	&	\textbf{84.75}$\pm$0.71	&	\textbf{73.65}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score} \\ \midrule
SO	&	73.23$\pm$0.2	&	86.77$\pm$0.25	&	88.11$\pm$0.18	&	85.08$\pm$0.15	&	86.37$\pm$0.09	&	89.68$\pm$0.16	&	81.99$\pm$0.24	&	71.77$\pm$0.25	&	85.24$\pm$0.22	&	83.15$\pm$0.27	&	75.66$\pm$0.23	&	86.15$\pm$0.15	&	82.77	\\
DANCE	&	79.49$\pm$0.68	&	84.7$\pm$0.29	&	89.82$\pm$0.58	&	85.41$\pm$0.22	&	90.3$\pm$0.58	&	91.36$\pm$0.12	&	80.89$\pm$0.64	&	70.7$\pm$1.14	&	85.46$\pm$0.47	&	85.01$\pm$0.24	&	77.72$\pm$0.29	&	91.74$\pm$0.33	&	84.38	\\
OVANet	&	72.18$\pm$0.25	&	83.0$\pm$0.17	&	82.62$\pm$0.45	&	75.83$\pm$0.57	&	77.15$\pm$0.77	&	72.46$\pm$1.4	&	82.0$\pm$0.15	&	56.85$\pm$0.33	&	85.45$\pm$0.17	&	82.2$\pm$0.8	&	66.38$\pm$0.12	&	85.79$\pm$0.22	&	76.83	\\
UniOT	&	\textbf{82.07}$\pm$0.74	&	\textbf{92.04}$\pm$1.57	&	\textbf{93.06}$\pm$0.43	&	\textbf{86.88}$\pm$0.37	&	\textbf{90.87}$\pm$2.11	&	\textbf{91.93}$\pm$0.18	&	\textbf{83.8}$\pm$0.52	&	\textbf{77.44}$\pm$1.85	&	\textbf{90.22}$\pm$0.49	&	\textbf{85.65}$\pm$0.61	&	\textbf{81.24}$\pm$0.59	&	\textbf{95.29}$\pm$0.26	&	\textbf{87.54}	\\ \midrule

\multicolumn{14}{c}{H$^3$-score} \\ \midrule
SO	&	74.52$\pm$0.14	&	87.67$\pm$0.17	&	87.28$\pm$0.11	&	83.16$\pm$0.09	&	87.4$\pm$0.06	&	88.31$\pm$0.1	&	81.17$\pm$0.16	&	73.5$\pm$0.18	&	85.38$\pm$0.15	&	81.93$\pm$0.17	&	76.18$\pm$0.15	&	87.25$\pm$0.1	&	82.81	\\
DANCE	&	78.72$\pm$0.44	&	86.25$\pm$0.2	&	88.39$\pm$0.38	&	\textbf{83.37}$\pm$0.14	&	90.04$\pm$0.39	&	89.38$\pm$0.08	&	80.45$\pm$0.42	&	72.75$\pm$0.81	&	85.54$\pm$0.31	&	\textbf{83.12}$\pm$0.15	&	77.56$\pm$0.19	&	90.99$\pm$0.21	&	83.88	\\
OVANet	&	73.79$\pm$0.18	&	85.07$\pm$0.12	&	83.61$\pm$0.31	&	77.04$\pm$0.39	&	80.88$\pm$0.56	&	76.39$\pm$1.03	&	81.18$\pm$0.1	&	62.34$\pm$0.27	&	85.53$\pm$0.11	&	81.31$\pm$0.52	&	69.65$\pm$0.09	&	87.0$\pm$0.15	&	78.65	\\
UniOT	&	\textbf{80.22}$\pm$0.57	&	\textbf{90.95}$\pm$0.57	&	\textbf{90.42}$\pm$0.38	&	83.08$\pm$0.48	&	\textbf{90.1}$\pm$1.54	&	\textbf{89.63}$\pm$0.39	&	\textbf{81.57}$\pm$0.29	&	\textbf{77.13}$\pm$1.42	&	\textbf{88.16}$\pm$0.38	&	82.32$\pm$0.23	&	\textbf{79.47}$\pm$0.34	&	\textbf{92.94}$\pm$0.21	&	\textbf{85.5}	\\ \midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	66.85$\pm$0.34	&	93.05$\pm$0.15	&	\textbf{95.01}$\pm$0.1	&	\textbf{86.34}$\pm$0.13	&	88.9$\pm$0.11	&	93.43$\pm$0.05	&	\textbf{82.68}$\pm$0.76	&	65.57$\pm$0.54	&	89.16$\pm$0.25	&	\textbf{85.73}$\pm$0.24	&	71.16$\pm$0.12	&	95.63$\pm$0.11	&	\textbf{84.46}	\\
DANCE	&	\textbf{77.77}$\pm$0.75	&	85.58$\pm$0.49	&	93.59$\pm$0.31	&	82.59$\pm$0.23	&	87.63$\pm$0.37	&	\textbf{94.52}$\pm$0.04	&	72.09$\pm$0.98	&	64.88$\pm$2.32	&	86.04$\pm$0.52	&	83.27$\pm$1.01	&	\textbf{75.84}$\pm$0.77	&	96.03$\pm$0.11	&	83.32	\\
OVANet	&	61.81$\pm$0.28	&	89.89$\pm$0.3	&	94.48$\pm$0.14	&	82.45$\pm$0.34	&	85.53$\pm$0.23	&	92.8$\pm$0.15	&	81.14$\pm$0.6	&	61.55$\pm$0.85	&	\textbf{91.35}$\pm$0.41	&	84.82$\pm$0.2	&	64.6$\pm$0.06	&	93.92$\pm$0.04	&	82.03	\\
UniOT	&	72.91$\pm$1.26	&	\textbf{93.71}$\pm$1.57	&	94.84$\pm$0.59	&	77.37$\pm$1.08	&	\textbf{93.32}$\pm$2.18	&	93.75$\pm$0.94	&	80.53$\pm$1.39	&	\textbf{67.28}$\pm$1.81	&	90.8$\pm$0.79	&	78.69$\pm$1.21	&	71.56$\pm$0.56	&	\textbf{98.2}$\pm$0.05	&	84.41	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score} \\ \midrule
SO	&	75.73$\pm$0.08	&	84.45$\pm$0.07	&	88.31$\pm$0.02	&	86.28$\pm$0.16	&	88.14$\pm$0.23	&	91.1$\pm$0.12	&	81.52$\pm$0.14	&	78.42$\pm$0.1	&	89.53$\pm$0.13	&	85.3$\pm$0.07	&	81.68$\pm$0.04	&	83.82$\pm$0.09	&	84.52	\\
DANCE	&	82.2$\pm$0.08	&	\textbf{94.02}$\pm$0.01	&	90.2$\pm$0.06	&	86.63$\pm$0.16	&	\textbf{93.72}$\pm$0.16	&	\textbf{93.79}$\pm$0.02	&	85.35$\pm$0.21	&	84.47$\pm$0.09	&	91.7$\pm$0.11	&	86.44$\pm$0.11	&	83.97$\pm$0.05	&	\textbf{95.64}$\pm$0.39	&	89.01	\\
OVANet	&	80.55$\pm$0.4	&	91.84$\pm$0.08	&	90.74$\pm$0.27	&	86.07$\pm$0.17	&	90.52$\pm$0.11	&	91.78$\pm$0.12	&	75.64$\pm$0.67	&	68.54$\pm$0.71	&	90.29$\pm$0.12	&	85.74$\pm$0.2	&	80.56$\pm$0.31	&	92.75$\pm$0.77	&	85.42	\\
UniOT	&	\textbf{88.28}$\pm$0.33	&	92.03$\pm$0.56	&	\textbf{93.39}$\pm$0.31	&	87.61$\pm$0.56	&	90.19$\pm$0.44	&	92.09$\pm$0.82	&	85.99$\pm$0.37	&	\textbf{86.08}$\pm$0.36	&	92.04$\pm$0.7	&	86.87$\pm$0.13	&	\textbf{86.47}$\pm$0.43	&	92.35$\pm$0.57	&	\textbf{89.45}	\\ \hline
WiSE-FT	&	68.39$\pm$0.04	&	89.68$\pm$0.01	&	90.9$\pm$0.04	&	69.46$\pm$0.27	&	87.43$\pm$0.14	&	87.14$\pm$0.2	&	68.7$\pm$0.45	&	59.92$\pm$0.34	&	85.8$\pm$0.05	&	78.64$\pm$0.26	&	73.97$\pm$0.29	&	92.43$\pm$0.11	&	79.37	\\
CLIP cross-model	&	78.37$\pm$0.06	&	85.06$\pm$0.05	&	89.18$\pm$0.12	&	88.98$\pm$0.08	&	88.09$\pm$0.24	&	91.52$\pm$0.1	&	85.91$\pm$0.05	&	82.6$\pm$0.11	&	91.59$\pm$0.07	&	86.8$\pm$0.17	&	82.09$\pm$0.05	&	84.24$\pm$0.09	&	86.2	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.68$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.68$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.68$\pm$0.0	&	0.17	\\
% CLIP distillation ($\tau=0.3$)	&	82.09$\pm$0.01	&	80.05$\pm$0.01	&	86.28$\pm$0.01	&	\textbf{89.37}$\pm$0.06	&	80.05$\pm$0.01	&	86.28$\pm$0.01	&	\textbf{89.37}$\pm$0.06	&	82.09$\pm$0.01	&	86.29$\pm$0.02	&	\textbf{89.37}$\pm$0.06	&	82.09$\pm$0.01	&	80.05$\pm$0.01	&	84.45	\\
CLIP distillation (Ours)	&	83.7$\pm$0.0	&	82.21$\pm$0.02	&	88.65$\pm$0.03	&	\textbf{89.97}$\pm$0.03	&	83.45$\pm$0.02	&	89.62$\pm$0.01	&	\textbf{89.22}$\pm$0.07	&	84.43$\pm$0.01	&	\textbf{94.1}$\pm$0.0	&	\textbf{90.23}$\pm$0.0	&	84.75$\pm$0.01	&	88.14$\pm$0.01	&	87.37	\\
\midrule

\multicolumn{14}{c}{H3-score} \\ \midrule
SO	&	74.95$\pm$0.05	&	86.46$\pm$0.05	&	87.22$\pm$0.01	&	79.88$\pm$0.09	&	89.0$\pm$0.16	&	89.02$\pm$0.08	&	77.1$\pm$0.09	&	76.69$\pm$0.06	&	88.01$\pm$0.09	&	79.31$\pm$0.04	&	78.74$\pm$0.02	&	86.02$\pm$0.06	&	82.7	\\
DANCE	&	79.06$\pm$0.05	&	\textbf{92.91}$\pm$0.01	&	88.44$\pm$0.04	&	80.08$\pm$0.09	&	\textbf{92.72}$\pm$0.11	&	\textbf{90.71}$\pm$0.01	&	79.34$\pm$0.12	&	80.45$\pm$0.06	&	89.4$\pm$0.07	&	79.97$\pm$0.06	&	80.14$\pm$0.03	&	\textbf{93.96}$\pm$0.25	&	85.6	\\
OVANet	&	78.03$\pm$0.25	&	91.48$\pm$0.05	&	88.79$\pm$0.17	&	79.76$\pm$0.1	&	90.61$\pm$0.07	&	89.45$\pm$0.08	&	73.5$\pm$0.42	&	70.1$\pm$0.5	&	88.5$\pm$0.07	&	79.57$\pm$0.11	&	78.04$\pm$0.19	&	92.08$\pm$0.51	&	83.33	\\
UniOT	&	\textbf{83.27}$\pm$0.32	&	91.93$\pm$0.37	&	\textbf{91.63}$\pm$0.23	&	\textbf{83.12}$\pm$0.53	&	90.97$\pm$0.37	&	90.32$\pm$0.58	&	\textbf{82.57}$\pm$0.81	&	\textbf{82.11}$\pm$0.1	&	90.76$\pm$0.35	&	\textbf{84.06}$\pm$0.56	&	\textbf{82.16}$\pm$0.2	&	92.22$\pm$0.12	&	\textbf{87.09}	\\ \hline
WiSE-FT	&	69.99$\pm$0.03	&	90.04$\pm$0.01	&	88.89$\pm$0.02	&	69.49$\pm$0.18	&	88.52$\pm$0.09	&	86.46$\pm$0.13	&	68.98$\pm$0.3	&	63.84$\pm$0.26	&	85.58$\pm$0.03	&	75.36$\pm$0.16	&	73.79$\pm$0.19	&	91.87$\pm$0.07	&	79.4	\\
CLIP cross-model	&	76.66$\pm$0.04	&	86.88$\pm$0.03	&	87.79$\pm$0.08	&	81.4$\pm$0.05	&	88.97$\pm$0.16	&	89.29$\pm$0.06	&	79.67$\pm$0.03	&	79.31$\pm$0.07	&	89.33$\pm$0.04	&	80.17$\pm$0.09	&	78.99$\pm$0.03	&	86.31$\pm$0.06	&	83.73	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	1.01$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	1.01$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	1.01$\pm$0.0	&	0.25	\\
% CLIP distillation ($\tau=0.3$)	&	78.99$\pm$0.0	&	83.33$\pm$0.01	&	85.9$\pm$0.01	&	81.62$\pm$0.03	&	83.33$\pm$0.01	&	85.9$\pm$0.01	&	81.62$\pm$0.03	&	78.99$\pm$0.0	&	85.9$\pm$0.01	&	81.62$\pm$0.03	&	78.99$\pm$0.0	&	83.33$\pm$0.01	&	82.46	\\
CLIP distillation (Ours)	&	79.98$\pm$0.0	&	84.88$\pm$0.01	&	87.44$\pm$0.02	&	81.95$\pm$0.02	&	85.76$\pm$0.01	&	88.07$\pm$0.01	&	81.54$\pm$0.04	&	80.42$\pm$0.0	&	\textbf{90.9}$\pm$0.0	&	82.1$\pm$0.0	&	80.62$\pm$0.01	&	89.0$\pm$0.01	&	84.39	\\
\midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	71.07$\pm$0.09	&	91.59$\pm$0.09	&	95.69$\pm$0.06	&	90.87$\pm$0.12	&	93.28$\pm$0.11	&	95.59$\pm$0.06	&	76.68$\pm$0.1	&	76.23$\pm$0.13	&	94.01$\pm$0.04	&	86.36$\pm$0.06	&	76.35$\pm$0.19	&	95.01$\pm$0.08	&	86.89	\\
DANCE	&	80.3$\pm$0.07	&	\textbf{96.38}$\pm$0.07	&	95.85$\pm$0.04	&	90.33$\pm$0.07	&	96.25$\pm$0.08	&	96.87$\pm$0.04	&	80.12$\pm$0.12	&	\textbf{85.02}$\pm$0.17	&	95.72$\pm$0.06	&	85.97$\pm$0.11	&	82.83$\pm$0.12	&	\textbf{98.33}$\pm$0.03	&	90.33	\\
OVANet	&	74.67$\pm$0.25	&	94.7$\pm$0.11	&	96.66$\pm$0.08	&	91.45$\pm$0.12	&	95.04$\pm$0.09	&	95.75$\pm$0.11	&	74.86$\pm$0.48	&	80.2$\pm$0.12	&	95.05$\pm$0.03	&	86.19$\pm$0.25	&	77.77$\pm$0.15	&	95.88$\pm$0.4	&	88.18	\\
UniOT	&	\textbf{83.66}$\pm$1.53	&	95.93$\pm$0.71	&	97.09$\pm$0.12	&	85.3$\pm$0.44	&	94.79$\pm$1.04	&	95.52$\pm$0.62	&	79.53$\pm$3.62	&	81.36$\pm$0.86	&	95.12$\pm$0.1	&	79.36$\pm$2.17	&	82.07$\pm$1.19	&	96.52$\pm$0.38	&	88.85	\\ \hline
WiSE-FT	&	76.68$\pm$0.05	&	94.9$\pm$0.03	&	97.41$\pm$0.03	&	93.97$\pm$0.08	&	\textbf{96.57}$\pm$0.11	&	97.54$\pm$0.04	&	87.12$\pm$0.31	&	80.76$\pm$0.03	&	96.53$\pm$0.02	&	92.18$\pm$0.1	&	78.95$\pm$0.13	&	96.6$\pm$0.01	&	90.77	\\
CLIP cross-model	&	74.37$\pm$0.12	&	93.56$\pm$0.2	&	96.71$\pm$0.04	&	92.74$\pm$0.18	&	95.33$\pm$0.1	&	96.82$\pm$0.04	&	86.83$\pm$0.01	&	80.21$\pm$0.07	&	96.41$\pm$0.01	&	89.66$\pm$0.05	&	77.93$\pm$0.05	&	95.92$\pm$0.08	&	89.71	\\
CLIP zero-shot	&	80.3$\pm$0.0	&	94.82$\pm$0.0	&	94.29$\pm$0.0	&	91.45$\pm$0.0	&	94.82$\pm$0.0	&	94.29$\pm$0.0	&	91.45$\pm$0.0	&	80.3$\pm$0.0	&	94.29$\pm$0.0	&	91.45$\pm$0.0	&	80.3$\pm$0.0	&	94.82$\pm$0.0	&	90.21	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	81.87$\pm$0.0	&	95.45$\pm$0.0	&	97.31$\pm$0.0	&	\textbf{94.44}$\pm$0.0	&	95.45$\pm$0.0	&	97.31$\pm$0.0	&	\textbf{94.44}$\pm$0.0	&	81.87$\pm$0.0	&	\textbf{97.31}$\pm$0.0	&	\textbf{94.44}$\pm$0.0	&	81.87$\pm$0.0	&	95.45$\pm$0.0	&	\textbf{92.27}	\\
CLIP distillation (Ours)	&	82.3$\pm$0.0	&	96.0$\pm$0.0	&	\textbf{97.57}$\pm$0.0	&	\textbf{94.74}$\pm$0.0	&	96.24$\pm$0.0	&	\textbf{97.68}$\pm$0.0	&	\textbf{94.8}$\pm$0.0	&	82.94$\pm$0.0	&	\textbf{98.06}$\pm$0.0	&	\textbf{94.96}$\pm$0.0	&	\textbf{82.88}$\pm$0.0	&	96.71$\pm$0.0	&	\textbf{92.91}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	42.24$\pm$0.13	&	40.84$\pm$0.22	&	45.31$\pm$0.43	&	41.1$\pm$0.12	&	28.05$\pm$0.24	&	37.67$\pm$0.47	&	39.2	\\
DANCE	&	20.09$\pm$0.26	&	25.86$\pm$0.92	&	34.6$\pm$1.19	&	41.83$\pm$0.42	&	18.68$\pm$0.49	&	20.42$\pm$0.29	&	26.91	\\
OVANet	&	55.29$\pm$0.08	&	45.35$\pm$0.2	&	\textbf{52.17}$\pm$0.17	&	44.69$\pm$0.05	&	44.62$\pm$0.33	&	55.32$\pm$0.06	&	49.57	\\
UniOT	&	\textbf{56.75}$\pm$0.11	&	\textbf{47.4}$\pm$0.21	&	51.72$\pm$0.23	&	\textbf{47.23}$\pm$0.24	&	\textbf{46.17}$\pm$0.23	&	\textbf{56.02}$\pm$0.28	&	\textbf{50.88}	\\ \midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	47.97$\pm$0.11	&	40.92$\pm$0.13	&	47.43$\pm$0.29	&	41.54$\pm$0.08	&	31.99$\pm$0.21	&	43.08$\pm$0.39	&	42.16	\\
DANCE	&	26.22$\pm$0.31	&	29.49$\pm$0.86	&	38.98$\pm$1.04	&	42.53$\pm$0.33	&	23.42$\pm$0.54	&	26.47$\pm$0.31	&	31.18	\\
OVANet	&	\textbf{58.24}$\pm$0.07	&	\textbf{44.2}$\pm$0.15	&	\textbf{52.12}$\pm$0.12	&	\textbf{43.67}$\pm$0.08	&	\textbf{46.09}$\pm$0.23	&	\textbf{57.72}$\pm$0.1	&	\textbf{50.34}	\\
UniOT	&	55.7$\pm$0.12	&	42.39$\pm$0.18	&	47.78$\pm$0.28	&	42.51$\pm$0.18	&	44.28$\pm$0.17	&	54.78$\pm$0.29	&	47.91	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	43.03$\pm$0.23	&	25.57$\pm$0.21	&	36.19$\pm$0.13	&	26.03$\pm$0.15	&	21.6$\pm$0.02	&	33.85$\pm$0.31	&	31.04	\\
DANCE	&	42.56$\pm$0.13	&	23.88$\pm$0.58	&	35.89$\pm$0.58	&	\textbf{29.33}$\pm$0.36	&	25.61$\pm$0.12	&	38.99$\pm$0.09	&	32.71	\\
OVANet	&	43.03$\pm$0.11	&	27.57$\pm$0.38	&	\textbf{38.18}$\pm$0.02	&	27.65$\pm$0.26	&	\textbf{30.79}$\pm$0.29	&	39.34$\pm$0.19	&	34.43	\\
UniOT	&	\textbf{43.41}$\pm$0.15	&	\textbf{27.72}$\pm$0.42	&	36.16$\pm$0.06	&	28.57$\pm$0.34	&	29.8$\pm$0.09	&	\textbf{41.48}$\pm$0.43	&	\textbf{34.52}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	71.74$\pm$0.06	&	68.13$\pm$0.08	&	67.37$\pm$0.1	&	67.5$\pm$0.17	&	64.85$\pm$0.13	&	70.71$\pm$0.07	&	68.38	\\
DANCE	&	71.64$\pm$0.12	&	68.86$\pm$0.17	&	67.64$\pm$0.05	&	68.76$\pm$0.15	&	65.19$\pm$0.08	&	70.36$\pm$0.18	&	68.74	\\
OVANet	&	51.66$\pm$0.49	&	66.05$\pm$0.02	&	66.69$\pm$0.19	&	64.24$\pm$0.1	&	53.8$\pm$0.41	&	32.11$\pm$0.45	&	55.76	\\
UniOT	&	\textbf{73.44}$\pm$0.28	&	\textbf{68.89}$\pm$0.16	&	\textbf{67.94}$\pm$0.07	&	\textbf{70.16}$\pm$0.18	&	\textbf{65.6}$\pm$0.43	&	\textbf{73.1}$\pm$0.04	&	\textbf{69.86}	\\ \midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	\textbf{76.17}$\pm$0.04	&	67.99$\pm$0.05	&	70.07$\pm$0.08	&	67.57$\pm$0.11	&	68.22$\pm$0.1	&	75.39$\pm$0.05	&	70.9	\\
DANCE	&	76.09$\pm$0.09	&	\textbf{68.47}$\pm$0.11	&	\textbf{70.26}$\pm$0.04	&	\textbf{68.4}$\pm$0.1	&	\textbf{68.48}$\pm$0.06	&	75.13$\pm$0.14	&	\textbf{71.14}	\\
OVANet	&	59.74$\pm$0.44	&	66.59$\pm$0.02	&	69.58$\pm$0.14	&	65.36$\pm$0.07	&	59.63$\pm$0.34	&	40.65$\pm$0.49	&	60.26	\\
UniOT	&	75.69$\pm$0.18	&	66.74$\pm$0.08	&	69.12$\pm$0.04	&	68.12$\pm$0.2	&	67.24$\pm$0.26	&	\textbf{75.67}$\pm$0.11	&	70.43	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	67.3$\pm$0.13	&	57.35$\pm$0.15	&	60.28$\pm$0.09	&	57.72$\pm$0.26	&	58.33$\pm$0.09	&	67.72$\pm$0.04	&	61.45	\\
DANCE	&	\textbf{67.98}$\pm$0.22	&	\textbf{60.11}$\pm$0.14	&	\textbf{62.85}$\pm$0.07	&	\textbf{61.64}$\pm$0.08	&	\textbf{60.58}$\pm$0.2	&	\textbf{67.96}$\pm$0.22	&	\textbf{63.52}	\\
OVANet	&	64.04$\pm$0.05	&	53.42$\pm$0.09	&	58.34$\pm$0.14	&	53.91$\pm$0.12	&	56.9$\pm$0.2	&	64.97$\pm$0.08	&	58.6	\\
UniOT	&	64.18$\pm$0.33	&	53.61$\pm$0.19	&	54.84$\pm$0.16	&	56.26$\pm$0.42	&	52.74$\pm$0.45	&	65.45$\pm$0.18	&	57.85	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	67.35$\pm$0.07	&	57.55$\pm$0.04	&	58.17$\pm$0.12	&	61.14$\pm$0.19	&	53.01$\pm$0.14	&	71.72$\pm$0.06	&	61.49	\\
DANCE	&	67.6$\pm$0.07	&	57.33$\pm$0.06	&	55.57$\pm$0.25	&	59.65$\pm$0.06	&	52.09$\pm$0.08	&	70.94$\pm$0.12	&	60.53	\\
OVANet	&	74.87$\pm$0.15	&	69.55$\pm$0.11	&	67.97$\pm$0.27	&	70.41$\pm$0.17	&	65.73$\pm$0.09	&	75.65$\pm$0.11	&	70.7	\\
UniOT	&	74.67$\pm$0.39	&	\textbf{69.56}$\pm$0.19	&	\textbf{69.32}$\pm$0.47	&	71.38$\pm$0.21	&	67.15$\pm$0.52	&	76.42$\pm$0.16	&	71.42	\\ \hline
WiSE-FT	&	5.79$\pm$0.04	&	1.51$\pm$0.04	&	4.24$\pm$0.14	&	3.71$\pm$0.03	&	1.77$\pm$0.04	&	5.45$\pm$0.09	&	3.74	\\
CLIP cross-model	&	69.19$\pm$0.1	&	58.18$\pm$0.14	&	57.11$\pm$0.03	&	60.85$\pm$0.18	&	53.13$\pm$0.16	&	73.43$\pm$0.05	&	61.98	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{80.34}$\pm$0.02	&	67.83$\pm$0.01	&	62.38$\pm$0.04	&	67.83$\pm$0.02	&	62.38$\pm$0.04	&	\textbf{80.34}$\pm$0.02	&	70.18	\\
CLIP distillation (Ours)	&	\textbf{80.17}$\pm$0.02	&	\textbf{72.1}$\pm$0.06	&	67.64$\pm$0.04	&	\textbf{71.65}$\pm$0.04	&	\textbf{68.4}$\pm$0.03	&	\textbf{80.9}$\pm$0.01	&	\textbf{73.48}	\\
\midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	72.52$\pm$0.06	&	58.72$\pm$0.03	&	61.83$\pm$0.09	&	61.17$\pm$0.13	&	57.84$\pm$0.11	&	75.83$\pm$0.04	&	64.65	\\
DANCE	&	72.71$\pm$0.05	&	58.57$\pm$0.04	&	59.84$\pm$0.19	&	60.16$\pm$0.04	&	57.11$\pm$0.06	&	75.25$\pm$0.09	&	63.94	\\
OVANet	&	78.15$\pm$0.11	&	66.53$\pm$0.07	&	\textbf{68.86}$\pm$0.18	&	67.06$\pm$0.1	&	67.31$\pm$0.06	&	78.72$\pm$0.08	&	71.11	\\
UniOT	&	74.89$\pm$0.11	&	65.78$\pm$0.12	&	67.97$\pm$0.34	&	67.65$\pm$0.09	&	66.15$\pm$0.36	&	76.95$\pm$0.25	&	69.9	\\ \hline
WiSE-FT	&	8.4$\pm$0.05	&	2.24$\pm$0.06	&	6.18$\pm$0.2	&	5.41$\pm$0.05	&	2.63$\pm$0.06	&	7.92$\pm$0.13	&	5.46	\\
CLIP cross-model	&	73.93$\pm$0.08	&	59.16$\pm$0.1	&	61.03$\pm$0.02	&	60.97$\pm$0.12	&	57.94$\pm$0.12	&	77.1$\pm$0.04	&	65.02	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{82.04}$\pm$0.01	&	65.47$\pm$0.01	&	64.93$\pm$0.03	&	65.47$\pm$0.01	&	64.93$\pm$0.03	&	\textbf{82.04}$\pm$0.01	&	70.81	\\
CLIP distillation (Ours)	&	\textbf{81.92}$\pm$0.02	&	\textbf{68.07}$\pm$0.04	&	68.64$\pm$0.02	&	\textbf{67.8}$\pm$0.03	&	\textbf{69.15}$\pm$0.02	&	\textbf{82.43}$\pm$0.01	&	\textbf{73.0}	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	66.02$\pm$0.08	&	58.9$\pm$0.15	&	62.84$\pm$0.14	&	62.92$\pm$0.1	&	56.69$\pm$0.15	&	71.78$\pm$0.18	&	63.19	\\
DANCE	&	67.79$\pm$0.1	&	60.3$\pm$0.19	&	62.77$\pm$0.05	&	63.68$\pm$0.09	&	62.86$\pm$0.15	&	71.88$\pm$0.16	&	64.88	\\
OVANet	&	68.0$\pm$0.2	&	59.14$\pm$0.18	&	64.61$\pm$0.13	&	62.38$\pm$0.11	&	58.54$\pm$0.19	&	73.13$\pm$0.18	&	64.3	\\
UniOT	&	68.37$\pm$0.31	&	57.98$\pm$0.38	&	59.43$\pm$0.4	&	61.62$\pm$0.05	&	57.71$\pm$0.52	&	72.16$\pm$0.22	&	62.88	\\ \hline
WiSE-FT	&	73.53$\pm$0.11	&	63.93$\pm$0.18	&	66.78$\pm$0.07	&	66.38$\pm$0.1	&	64.47$\pm$0.08	&	77.24$\pm$0.12	&	68.72	\\
CLIP cross-model	&	74.17$\pm$0.11	&	63.87$\pm$0.05	&	66.87$\pm$0.1	&	66.39$\pm$0.09	&	63.48$\pm$0.19	&	78.06$\pm$0.06	&	68.81	\\
CLIP zero-shot	&	79.43$\pm$0.0	&	65.78$\pm$0.0	&	67.12$\pm$0.0	&	65.78$\pm$0.0	&	67.12$\pm$0.0	&	79.43$\pm$0.0	&	70.78	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	\textbf{82.88}$\pm$0.02	&	\textbf{68.79}$\pm$0.02	&	\textbf{71.5}$\pm$0.02	&	\textbf{68.79}$\pm$0.02	&	\textbf{71.5}$\pm$0.02	&	\textbf{82.88}$\pm$0.02	&	\textbf{74.39}	\\
CLIP distillation (Ours)	&	\textbf{80.95}$\pm$0.01	&	\textbf{67.02}$\pm$0.01	&	\textbf{70.8}$\pm$0.01	&	\textbf{67.9}$\pm$0.02	&	\textbf{70.38}$\pm$0.01	&	\textbf{81.41}$\pm$0.01	&	\textbf{73.08}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	95.4$\pm$0.19	&	93.49$\pm$0.03	&	88.88$\pm$0.21	&	93.46$\pm$0.71	&	90.11$\pm$0.29	&	92.37$\pm$0.82	&	92.29	\\
DANCE	&	\textbf{96.5}$\pm$0.14	&	\textbf{96.13}$\pm$0.21	&	89.95$\pm$0.61	&	97.92$\pm$0.64	&	90.76$\pm$0.46	&	98.61$\pm$0.8	&	\textbf{94.98}	\\
OVANet	&	88.37$\pm$5.41	&	92.18$\pm$0.39	&	83.36$\pm$2.25	&	94.15$\pm$1.29	&	85.06$\pm$2.35	&	89.07$\pm$4.13	&	88.7	\\
UniOT	&	92.97$\pm$2.72	&	94.82$\pm$1.3	&	\textbf{90.52}$\pm$0.62	&	\textbf{97.97}$\pm$0.41	&	\textbf{90.96}$\pm$0.59	&	\textbf{99.9}$\pm$0.14	&	94.52	\\ \midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	94.9$\pm$0.12	&	93.11$\pm$0.02	&	84.83$\pm$0.13	&	93.09$\pm$0.47	&	85.57$\pm$0.17	&	92.87$\pm$0.55	&	90.73	\\
DANCE	&	\textbf{95.62}$\pm$0.09	&	\textbf{94.84}$\pm$0.14	&	\textbf{85.47}$\pm$0.37	&	96.0$\pm$0.41	&	\textbf{85.96}$\pm$0.28	&	96.99$\pm$0.52	&	\textbf{92.48}	\\
OVANet	&	90.07$\pm$3.8	&	92.24$\pm$0.26	&	81.38$\pm$1.42	&	93.55$\pm$0.85	&	82.46$\pm$1.47	&	90.59$\pm$2.86	&	88.38	\\
UniOT	&	92.52$\pm$1.89	&	94.19$\pm$0.7	&	84.88$\pm$0.73	&	\textbf{96.83}$\pm$0.14	&	85.51$\pm$0.96	&	\textbf{97.49}$\pm$0.29	&	91.9	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	95.54$\pm$0.42	&	94.09$\pm$0.34	&	84.6$\pm$0.12	&	99.48$\pm$0.03	&	89.88$\pm$0.22	&	99.96$\pm$0.0	&	93.93	\\
DANCE	&	\textbf{97.23}$\pm$0.02	&	\textbf{95.83}$\pm$0.48	&	86.24$\pm$1.26	&	\textbf{99.71}$\pm$0.34	&	86.52$\pm$1.07	&	99.94$\pm$0.09	&	94.25	\\
OVANet	&	93.18$\pm$1.39	&	93.55$\pm$0.41	&	83.22$\pm$0.74	&	97.97$\pm$1.0	&	88.57$\pm$1.37	&	98.66$\pm$0.34	&	92.53	\\
UniOT	&	96.74$\pm$2.16	&	94.86$\pm$0.71	&	\textbf{90.98}$\pm$2.56	&	99.08$\pm$0.37	&	\textbf{91.39}$\pm$1.31	&	\textbf{100.0}$\pm$0.0	&	\textbf{95.51}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	92.04$\pm$0.19	&	92.01$\pm$0.13	&	91.71$\pm$0.27	&	95.51$\pm$0.09	&	89.77$\pm$0.33	&	90.17$\pm$0.43	&	91.87	\\
DANCE	&	93.15$\pm$0.21	&	93.08$\pm$0.05	&	\textbf{96.74}$\pm$0.06	&	\textbf{98.74}$\pm$0.05	&	\textbf{95.81}$\pm$1.5	&	\textbf{99.0}$\pm$0.89	&	96.09	\\
OVANet	&	93.3$\pm$1.17	&	90.3$\pm$0.84	&	82.93$\pm$3.14	&	97.48$\pm$0.11	&	85.37$\pm$0.83	&	97.58$\pm$1.61	&	91.16	\\
UniOT	&	\textbf{95.11}$\pm$1.4	&	\textbf{95.92}$\pm$0.42	&	95.45$\pm$0.71	&	98.36$\pm$1.04	&	95.68$\pm$0.94	&	98.35$\pm$0.17	&	\textbf{96.48}	\\ \hline
WiSE-FT	&	92.77$\pm$0.0	&	90.99$\pm$0.0	&	92.78$\pm$0.37	&	97.87$\pm$0.08	&	92.1$\pm$0.23	&	97.93$\pm$0.2	&	94.07	\\
CLIP cross-model	&	93.51$\pm$0.16	&	92.19$\pm$0.05	&	93.85$\pm$0.01	&	94.97$\pm$0.0	&	92.47$\pm$0.01	&	94.54$\pm$0.08	&	93.59	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.22$\pm$0.0	&	0.0$\pm$0.0	&	0.22$\pm$0.0	&	0.0$\pm$0.0	&	0.07	\\
% CLIP distillation ($\tau=0.3$)	&	92.26$\pm$0.0	&	93.29$\pm$0.05	&	89.74$\pm$0.01	&	93.29$\pm$0.05	&	89.74$\pm$0.01	&	92.26$\pm$0.0	&	91.76	\\
CLIP distillation (Ours)	&	89.75$\pm$0.0	&	91.91$\pm$0.0	&	92.68$\pm$0.0	&	93.6$\pm$0.0	&	91.99$\pm$0.01	&	91.11$\pm$0.12	&	91.84	\\
\midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	91.55$\pm$0.12	&	91.87$\pm$0.08	&	86.0$\pm$0.16	&	94.17$\pm$0.06	&	84.85$\pm$0.2	&	90.32$\pm$0.29	&	89.79	\\
DANCE	&	92.29$\pm$0.14	&	92.58$\pm$0.04	&	\textbf{88.89}$\pm$0.03	&	96.24$\pm$0.03	&	\textbf{88.36}$\pm$0.85	&	96.04$\pm$0.56	&	92.4	\\
OVANet	&	92.38$\pm$0.76	&	90.73$\pm$0.57	&	80.64$\pm$2.0	&	95.44$\pm$0.07	&	82.18$\pm$0.51	&	95.13$\pm$1.03	&	89.42	\\
UniOT	&	\textbf{94.19}$\pm$0.85	&	\textbf{95.24}$\pm$0.09	&	88.09$\pm$0.89	&	\textbf{96.52}$\pm$0.34	&	88.22$\pm$0.27	&	\textbf{97.18}$\pm$0.13	&	\textbf{93.24}	\\ \hline
WiSE-FT	&	92.04$\pm$0.0	&	91.19$\pm$0.0	&	86.62$\pm$0.22	&	95.69$\pm$0.05	&	86.22$\pm$0.14	&	95.36$\pm$0.13	&	91.19	\\
CLIP cross-model	&	92.52$\pm$0.1	&	91.99$\pm$0.03	&	87.24$\pm$0.01	&	93.82$\pm$0.0	&	86.44$\pm$0.01	&	93.19$\pm$0.05	&	90.87	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.33$\pm$0.0	&	0.0$\pm$0.0	&	0.33$\pm$0.0	&	0.0$\pm$0.0	&	0.11	\\
% CLIP distillation ($\tau=0.3$)	&	91.7$\pm$0.0	&	92.72$\pm$0.03	&	84.84$\pm$0.01	&	92.72$\pm$0.03	&	84.84$\pm$0.01	&	91.7$\pm$0.0	&	89.75	\\
CLIP distillation (Ours)	&	90.04$\pm$0.0	&	91.81$\pm$0.0	&	86.57$\pm$0.0	&	92.92$\pm$0.0	&	86.16$\pm$0.01	&	90.94$\pm$0.08	&	89.74	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	88.49$\pm$0.1	&	91.81$\pm$0.21	&	95.35$\pm$0.18	&	99.32$\pm$0.03	&	94.83$\pm$0.18	&	99.88$\pm$0.02	&	94.95	\\
DANCE	&	94.74$\pm$1.76	&	94.2$\pm$0.04	&	\textbf{97.14}$\pm$0.01	&	99.58$\pm$0.0	&	\textbf{96.94}$\pm$0.27	&	\textbf{99.97}$\pm$0.02	&	97.09	\\
OVANet	&	91.89$\pm$0.35	&	94.05$\pm$0.29	&	95.31$\pm$0.41	&	99.42$\pm$0.02	&	94.91$\pm$0.22	&	99.24$\pm$1.05	&	95.8	\\
UniOT	&	93.27$\pm$1.82	&	97.54$\pm$1.0	&	96.7$\pm$0.12	&	\textbf{99.61}$\pm$0.23	&	96.65$\pm$0.07	&	99.44$\pm$0.4	&	97.2	\\ \hline
WiSE-FT	&	91.21$\pm$0.07	&	95.19$\pm$0.07	&	96.26$\pm$0.09	&	99.45$\pm$0.02	&	96.13$\pm$0.07	&	99.74$\pm$0.3	&	96.33	\\
CLIP cross-model	&	90.77$\pm$0.27	&	94.46$\pm$0.33	&	96.53$\pm$0.0	&	99.35$\pm$0.0	&	96.13$\pm$0.05	&	99.85$\pm$0.0	&	96.18	\\
CLIP zero-shot	&	98.69$\pm$0.0	&	98.98$\pm$0.0	&	95.38$\pm$0.0	&	98.98$\pm$0.0	&	95.38$\pm$0.0	&	98.69$\pm$0.0	&	97.68	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	98.59$\pm$0.0	&	\textbf{99.19}$\pm$0.0	&	96.05$\pm$0.0	&	99.19$\pm$0.0	&	96.05$\pm$0.0	&	98.59$\pm$0.0	&	\textbf{97.94}	\\
CLIP distillation (Ours)	&	\textbf{98.74}$\pm$0.0	&	\textbf{99.01}$\pm$0.0	&	96.0$\pm$0.0	&	99.03$\pm$0.0	&	96.0$\pm$0.0	&	98.73$\pm$0.0	&	\textbf{97.92}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score} \\ \midrule
SO	&	74.9$\pm$0.17	&	85.61$\pm$0.19	&	87.6$\pm$0.12	&	82.45$\pm$0.19	&	86.13$\pm$0.09	&	86.4$\pm$0.12	&	76.33$\pm$0.39	&	71.41$\pm$0.16	&	83.55$\pm$0.18	&	83.04$\pm$0.39	&	77.68$\pm$0.14	&	85.98$\pm$0.16	&	81.76	\\
DANCE	&	78.61$\pm$0.67	&	81.8$\pm$0.17	&	89.25$\pm$0.32	&	82.14$\pm$0.23	&	88.13$\pm$0.53	&	87.27$\pm$0.06	&	69.35$\pm$1.04	&	70.36$\pm$0.8	&	83.09$\pm$0.15	&	84.47$\pm$0.09	&	77.83$\pm$0.15	&	90.9$\pm$0.26	&	81.93	\\
OVANet	&	73.36$\pm$0.11	&	82.65$\pm$0.11	&	81.65$\pm$0.47	&	74.49$\pm$0.3	&	77.98$\pm$0.67	&	71.38$\pm$1.27	&	77.13$\pm$0.35	&	57.0$\pm$0.44	&	84.02$\pm$0.37	&	80.74$\pm$0.49	&	68.85$\pm$0.04	&	85.1$\pm$0.19	&	76.2	\\
UniOT	&	\textbf{80.59}$\pm$0.42	&	\textbf{87.84}$\pm$1.19	&	\textbf{91.77}$\pm$0.37	&	\textbf{84.98}$\pm$0.41	&	\textbf{89.74}$\pm$1.81	&	\textbf{88.21}$\pm$0.21	&	\textbf{80.2}$\pm$0.75	&	\textbf{76.9}$\pm$1.57	&	\textbf{86.74}$\pm$0.71	&	\textbf{86.03}$\pm$0.52	&	\textbf{80.99}$\pm$0.49	&	\textbf{92.69}$\pm$0.28	&	\textbf{85.56}	\\ \midrule

\multicolumn{14}{c}{H$^3$-score} \\ \midrule
SO	&	75.67$\pm$0.12	&	86.88$\pm$0.13	&	86.95$\pm$0.08	&	81.47$\pm$0.12	&	87.24$\pm$0.06	&	86.16$\pm$0.08	&	77.38$\pm$0.27	&	73.25$\pm$0.11	&	84.25$\pm$0.12	&	81.86$\pm$0.25	&	77.53$\pm$0.09	&	87.13$\pm$0.11	&	82.15	\\
DANCE	&	78.14$\pm$0.44	&	84.22$\pm$0.12	&	88.02$\pm$0.2	&	81.27$\pm$0.15	&	88.59$\pm$0.36	&	\textbf{86.73}$\pm$0.04	&	72.45$\pm$0.75	&	72.51$\pm$0.56	&	83.93$\pm$0.1	&	\textbf{82.77}$\pm$0.06	&	77.63$\pm$0.1	&	90.44$\pm$0.17	&	82.22	\\
OVANet	&	74.61$\pm$0.07	&	84.83$\pm$0.08	&	82.95$\pm$0.33	&	76.11$\pm$0.21	&	81.48$\pm$0.49	&	75.58$\pm$0.94	&	77.93$\pm$0.24	&	62.45$\pm$0.35	&	84.57$\pm$0.25	&	80.35$\pm$0.32	&	71.43$\pm$0.03	&	86.53$\pm$0.13	&	78.23	\\
UniOT	&	\textbf{79.21}$\pm$0.27	&	\textbf{87.85}$\pm$0.96	&	\textbf{89.4}$\pm$0.06	&	\textbf{82.14}$\pm$0.23	&	\textbf{89.48}$\pm$1.22	&	86.72$\pm$0.37	&	\textbf{79.05}$\pm$0.56	&	\textbf{76.51}$\pm$1.07	&	\textbf{86.22}$\pm$0.36	&	82.32$\pm$0.21	&	\textbf{79.14}$\pm$0.41	&	\textbf{91.27}$\pm$0.26	&	\textbf{84.11}	\\ \midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	71.4$\pm$0.28	&	\textbf{90.81}$\pm$0.07	&	\textbf{93.32}$\pm$0.13	&	\textbf{83.73}$\pm$0.09	&	\textbf{89.93}$\pm$0.05	&	89.52$\pm$0.06	&	77.62$\pm$0.3	&	67.28$\pm$0.16	&	88.04$\pm$0.47	&	\textbf{84.91}$\pm$0.29	&	74.81$\pm$0.03	&	94.45$\pm$0.17	&	\textbf{83.82}	\\
DANCE	&	\textbf{78.01}$\pm$0.76	&	82.09$\pm$0.33	&	92.71$\pm$0.23	&	81.39$\pm$0.14	&	87.58$\pm$0.48	&	89.31$\pm$0.07	&	66.1$\pm$0.29	&	67.3$\pm$0.93	&	83.99$\pm$0.25	&	84.73$\pm$1.35	&	\textbf{76.47}$\pm$0.51	&	\textbf{94.86}$\pm$0.1	&	82.05	\\
OVANet	&	67.01$\pm$0.23	&	88.64$\pm$0.14	&	92.25$\pm$0.2	&	79.75$\pm$0.16	&	86.79$\pm$0.12	&	87.95$\pm$0.22	&	76.09$\pm$0.39	&	63.18$\pm$0.48	&	\textbf{89.32}$\pm$0.34	&	83.57$\pm$0.26	&	68.92$\pm$0.07	&	92.92$\pm$0.1	&	81.37	\\
UniOT	&	72.79$\pm$0.54	&	81.47$\pm$0.6	&	93.0$\pm$0.29	&	79.55$\pm$0.75	&	89.06$\pm$2.96	&	\textbf{90.59}$\pm$0.24	&	\textbf{80.06}$\pm$0.82	&	\textbf{69.68}$\pm$1.47	&	87.11$\pm$0.73	&	82.88$\pm$0.58	&	74.0$\pm$1.36	&	89.78$\pm$0.65	&	82.5	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score} \\ \midrule
SO	&	75.41$\pm$0.09	&	83.2$\pm$0.05	&	86.19$\pm$0.14	&	81.69$\pm$0.12	&	87.15$\pm$0.21	&	86.87$\pm$0.08	&	75.93$\pm$0.28	&	76.58$\pm$0.06	&	86.49$\pm$0.21	&	83.02$\pm$0.09	&	78.68$\pm$0.02	&	83.39$\pm$0.08	&	82.05	\\
DANCE	&	80.03$\pm$0.04	&	89.48$\pm$0.04	&	87.88$\pm$0.1	&	80.8$\pm$0.1	&	89.69$\pm$0.17	&	88.31$\pm$0.09	&	73.42$\pm$0.06	&	76.28$\pm$0.14	&	86.18$\pm$0.16	&	83.27$\pm$0.04	&	80.29$\pm$0.05	&	91.72$\pm$0.25	&	83.95	\\
OVANet	&	78.42$\pm$0.21	&	84.47$\pm$0.43	&	88.3$\pm$0.27	&	80.71$\pm$0.41	&	84.84$\pm$0.45	&	86.53$\pm$0.11	&	64.85$\pm$0.7	&	60.25$\pm$0.53	&	84.74$\pm$0.22	&	82.66$\pm$0.17	&	77.01$\pm$0.2	&	90.66$\pm$0.49	&	80.29	\\
UniOT	&	\textbf{84.19}$\pm$0.27	&	\textbf{90.91}$\pm$0.95	&	\textbf{90.48}$\pm$0.58	&	83.97$\pm$0.52	&	\textbf{91.71}$\pm$0.97	&	88.47$\pm$0.82	&	80.06$\pm$1.1	&	\textbf{82.36}$\pm$0.62	&	87.92$\pm$0.26	&	85.26$\pm$0.45	&	\textbf{82.58}$\pm$0.95	&	\textbf{91.76}$\pm$0.63	&	\textbf{86.64}	\\ \hline
WiSE-FT	&	64.63$\pm$0.04	&	82.12$\pm$0.16	&	84.11$\pm$0.03	&	60.82$\pm$0.31	&	82.93$\pm$0.25	&	79.64$\pm$0.26	&	59.95$\pm$0.38	&	54.5$\pm$0.31	&	80.59$\pm$0.1	&	71.29$\pm$0.23	&	69.77$\pm$0.27	&	90.9$\pm$0.22	&	73.44	\\
CLIP cross-model	&	77.8$\pm$0.06	&	84.46$\pm$0.06	&	87.64$\pm$0.08	&	84.68$\pm$0.1	&	87.19$\pm$0.23	&	88.59$\pm$0.09	&	81.77$\pm$0.11	&	81.85$\pm$0.1	&	89.5$\pm$0.09	&	84.61$\pm$0.09	&	79.31$\pm$0.15	&	83.66$\pm$0.1	&	84.26	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	3.47$\pm$0.0	&	1.22$\pm$0.0	&	0.53$\pm$0.0	&	3.47$\pm$0.0	&	1.22$\pm$0.0	&	0.53$\pm$0.0	&	0.0$\pm$0.0	&	1.22$\pm$0.0	&	0.53$\pm$0.0	&	0.0$\pm$0.0	&	3.47$\pm$0.0	&	1.31	\\
% CLIP distillation ($\tau=0.3$)	&	80.18$\pm$0.01	&	79.69$\pm$0.03	&	85.96$\pm$0.01	&	\textbf{87.42}$\pm$0.01	&	79.69$\pm$0.03	&	85.96$\pm$0.01	&	\textbf{87.42}$\pm$0.01	&	80.18$\pm$0.01	&	85.96$\pm$0.01	&	\textbf{87.42}$\pm$0.01	&	80.18$\pm$0.01	&	79.69$\pm$0.03	&	83.31	\\
CLIP distillation (Ours)	&	81.47$\pm$0.02	&	81.69$\pm$0.01	&	88.05$\pm$0.01	&	\textbf{87.23}$\pm$0.0	&	82.95$\pm$0.02	&	\textbf{88.81}$\pm$0.02	&	\textbf{85.3}$\pm$0.0	&	81.03$\pm$0.01	&	\textbf{92.45}$\pm$0.02	&	\textbf{86.82}$\pm$0.0	&	81.27$\pm$0.01	&	87.33$\pm$0.02	&	85.37	\\
\midrule

\multicolumn{14}{c}{H$^3$-score} \\ \midrule
SO	&	74.74$\pm$0.06	&	85.58$\pm$0.04	&	85.83$\pm$0.09	&	77.2$\pm$0.07	&	88.32$\pm$0.14	&	86.28$\pm$0.05	&	73.68$\pm$0.17	&	75.51$\pm$0.04	&	86.03$\pm$0.14	&	77.99$\pm$0.05	&	76.86$\pm$0.02	&	85.71$\pm$0.06	&	81.14	\\
DANCE	&	77.71$\pm$0.02	&	89.91$\pm$0.02	&	86.95$\pm$0.06	&	76.67$\pm$0.06	&	90.04$\pm$0.12	&	87.22$\pm$0.06	&	72.09$\pm$0.04	&	75.31$\pm$0.09	&	85.82$\pm$0.11	&	78.13$\pm$0.02	&	77.87$\pm$0.03	&	91.4$\pm$0.17	&	82.43	\\
OVANet	&	76.69$\pm$0.13	&	86.47$\pm$0.3	&	87.22$\pm$0.18	&	76.61$\pm$0.24	&	86.73$\pm$0.31	&	86.06$\pm$0.07	&	66.34$\pm$0.49	&	64.09$\pm$0.4	&	84.87$\pm$0.15	&	77.77$\pm$0.1	&	75.78$\pm$0.13	&	90.69$\pm$0.33	&	79.94	\\
UniOT	&	\textbf{80.45}$\pm$0.38	&	\textbf{91.01}$\pm$0.54	&	\textbf{89.65}$\pm$0.24	&	\textbf{80.66}$\pm$0.8	&	\textbf{91.68}$\pm$0.64	&	\textbf{87.73}$\pm$0.51	&	78.7$\pm$0.74	&	\textbf{79.83}$\pm$0.34	&	87.94$\pm$0.34	&	\textbf{82.5}$\pm$0.48	&	\textbf{79.68}$\pm$0.48	&	\textbf{92.04}$\pm$0.43	&	\textbf{85.16}	\\ \hline
WiSE-FT	&	67.32$\pm$0.03	&	84.82$\pm$0.11	&	84.45$\pm$0.02	&	63.48$\pm$0.22	&	85.39$\pm$0.18	&	81.39$\pm$0.18	&	62.84$\pm$0.28	&	59.62$\pm$0.24	&	82.05$\pm$0.07	&	70.7$\pm$0.15	&	70.96$\pm$0.19	&	90.86$\pm$0.15	&	75.32	\\
CLIP cross-model	&	76.29$\pm$0.04	&	86.47$\pm$0.04	&	86.79$\pm$0.06	&	78.96$\pm$0.06	&	88.35$\pm$0.16	&	87.41$\pm$0.06	&	77.25$\pm$0.06	&	78.84$\pm$0.06	&	88.0$\pm$0.06	&	78.92$\pm$0.05	&	77.26$\pm$0.09	&	85.9$\pm$0.07	&	82.54	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	5.11$\pm$0.0	&	1.82$\pm$0.0	&	0.8$\pm$0.0	&	5.11$\pm$0.0	&	1.82$\pm$0.0	&	0.8$\pm$0.0	&	0.0$\pm$0.0	&	1.82$\pm$0.0	&	0.8$\pm$0.0	&	0.0$\pm$0.0	&	5.11$\pm$0.0	&	1.93	\\
% CLIP distillation ($\tau=0.3$)	&	77.8$\pm$0.0	&	83.07$\pm$0.02	&	85.68$\pm$0.01	&	80.53$\pm$0.01	&	83.07$\pm$0.02	&	85.68$\pm$0.01	&	\textbf{80.53}$\pm$0.01	&	77.8$\pm$0.0	&	85.68$\pm$0.01	&	80.53$\pm$0.01	&	77.8$\pm$0.0	&	83.07$\pm$0.02	&	81.77	\\
CLIP distillation (Ours)	&	78.61$\pm$0.01	&	84.51$\pm$0.01	&	87.05$\pm$0.01	&	80.42$\pm$0.0	&	85.4$\pm$0.01	&	87.55$\pm$0.01	&	\textbf{79.32}$\pm$0.0	&	78.34$\pm$0.0	&	\textbf{89.87}$\pm$0.02	&	80.19$\pm$0.0	&	78.49$\pm$0.0	&	88.45$\pm$0.01	&	83.18	\\
\midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	73.39$\pm$0.06	&	89.19$\pm$0.07	&	92.23$\pm$0.02	&	87.93$\pm$0.05	&	92.11$\pm$0.15	&	90.87$\pm$0.18	&	72.67$\pm$0.26	&	74.93$\pm$0.13	&	89.21$\pm$0.07	&	81.48$\pm$0.04	&	76.85$\pm$0.16	&	93.48$\pm$0.07	&	84.53	\\
DANCE	&	80.41$\pm$0.04	&	91.01$\pm$0.22	&	92.63$\pm$0.08	&	88.15$\pm$0.09	&	93.8$\pm$0.05	&	91.57$\pm$0.1	&	75.77$\pm$0.02	&	78.93$\pm$0.19	&	91.13$\pm$0.28	&	83.35$\pm$0.21	&	80.17$\pm$0.1	&	94.22$\pm$0.05	&	86.76	\\
OVANet	&	76.65$\pm$0.18	&	92.89$\pm$0.06	&	93.55$\pm$0.15	&	87.56$\pm$0.1	&	93.41$\pm$0.2	&	90.89$\pm$0.26	&	71.32$\pm$0.23	&	77.95$\pm$0.06	&	90.35$\pm$0.07	&	81.78$\pm$0.22	&	78.15$\pm$0.1	&	94.09$\pm$0.34	&	85.72	\\
UniOT	&	79.4$\pm$0.54	&	90.87$\pm$2.05	&	94.6$\pm$0.51	&	83.25$\pm$0.88	&	93.25$\pm$0.34	&	90.9$\pm$0.92	&	76.83$\pm$4.88	&	75.45$\pm$1.72	&	89.5$\pm$0.32	&	80.12$\pm$1.47	&	78.79$\pm$0.85	&	94.17$\pm$0.73	&	85.59	\\ \hline
WiSE-FT	&	78.15$\pm$0.02	&	93.32$\pm$0.04	&	\textbf{95.79}$\pm$0.03	&	92.46$\pm$0.05	&	\textbf{95.31}$\pm$0.15	&	95.16$\pm$0.06	&	83.67$\pm$0.19	&	80.21$\pm$0.02	&	93.99$\pm$0.06	&	88.57$\pm$0.13	&	79.71$\pm$0.09	&	\textbf{95.0}$\pm$0.0	&	89.28	\\
CLIP cross-model	&	75.95$\pm$0.1	&	91.07$\pm$0.13	&	93.99$\pm$0.06	&	90.54$\pm$0.18	&	93.73$\pm$0.1	&	93.36$\pm$0.09	&	83.61$\pm$0.07	&	79.94$\pm$0.09	&	93.65$\pm$0.08	&	85.53$\pm$0.08	&	78.29$\pm$0.04	&	94.15$\pm$0.03	&	87.82	\\
CLIP zero-shot	&	80.42$\pm$0.0	&	93.53$\pm$0.0	&	93.71$\pm$0.0	&	91.03$\pm$0.0	&	93.53$\pm$0.0	&	93.71$\pm$0.0	&	91.03$\pm$0.0	&	80.42$\pm$0.0	&	93.71$\pm$0.0	&	91.03$\pm$0.0	&	80.42$\pm$0.0	&	93.53$\pm$0.0	&	89.67	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	\textbf{81.12}$\pm$0.0	&	93.11$\pm$0.0	&	95.73$\pm$0.0	&	\textbf{92.7}$\pm$0.0	&	93.11$\pm$0.0	&	\textbf{95.73}$\pm$0.0	&	\textbf{92.7}$\pm$0.0	&	\textbf{81.12}$\pm$0.0	&	\textbf{95.73}$\pm$0.0	&	\textbf{92.7}$\pm$0.0	&	\textbf{81.12}$\pm$0.0	&	93.11$\pm$0.0	&	\textbf{90.67}	\\
CLIP distillation (Ours)	&	\textbf{81.47}$\pm$0.0	&	\textbf{93.84}$\pm$0.0	&	\textbf{96.13}$\pm$0.0	&	\textbf{93.17}$\pm$0.0	&	94.15$\pm$0.0	&	\textbf{96.32}$\pm$0.0	&	\textbf{93.56}$\pm$0.06	&	\textbf{82.15}$\pm$0.04	&	\textbf{96.81}$\pm$0.04	&	\textbf{93.39}$\pm$0.0	&	\textbf{82.08}$\pm$0.0	&	94.82$\pm$0.0	&	\textbf{91.49}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	73.95$\pm$0.01	&	70.14$\pm$0.02	&	68.96$\pm$0.11	&	69.83$\pm$0.05	&	66.51$\pm$0.03	&	72.74$\pm$0.02	&	70.36	\\
DANCE	&	74.04$\pm$0.09	&	70.33$\pm$0.05	&	68.79$\pm$0.06	&	70.63$\pm$0.07	&	67.03$\pm$0.11	&	72.22$\pm$0.14	&	70.51	\\
OVANet	&	54.47$\pm$0.44	&	67.84$\pm$0.01	&	67.47$\pm$0.02	&	66.35$\pm$0.17	&	54.74$\pm$0.2	&	34.07$\pm$0.72	&	57.49	\\
UniOT	&	\textbf{77.1}$\pm$0.28	&	\textbf{71.91}$\pm$0.58	&	\textbf{70.0}$\pm$0.24	&	\textbf{72.78}$\pm$0.22	&	\textbf{68.73}$\pm$0.09	&	\textbf{75.3}$\pm$0.43	&	\textbf{72.64}	\\ \midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	77.38$\pm$0.01	&	70.06$\pm$0.01	&	\textbf{70.57}$\pm$0.08	&	69.86$\pm$0.03	&	68.85$\pm$0.02	&	76.48$\pm$0.01	&	72.2	\\
DANCE	&	77.44$\pm$0.07	&	\textbf{70.19}$\pm$0.03	&	70.45$\pm$0.04	&	70.39$\pm$0.04	&	\textbf{69.22}$\pm$0.07	&	76.1$\pm$0.1	&	\textbf{72.3}	\\
OVANet	&	61.92$\pm$0.38	&	68.51$\pm$0.01	&	69.53$\pm$0.01	&	67.49$\pm$0.12	&	59.95$\pm$0.16	&	42.6$\pm$0.75	&	61.67	\\
UniOT	&	\textbf{77.62}$\pm$0.21	&	69.74$\pm$0.31	&	69.75$\pm$0.15	&	\textbf{70.58}$\pm$0.04	&	68.8$\pm$0.05	&	\textbf{76.51}$\pm$0.3	&	72.17	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	70.72$\pm$0.02	&	59.82$\pm$0.13	&	61.89$\pm$0.08	&	60.51$\pm$0.15	&	60.66$\pm$0.12	&	70.4$\pm$0.02	&	64.0	\\
DANCE	&	\textbf{71.43}$\pm$0.01	&	\textbf{62.13}$\pm$0.17	&	\textbf{63.72}$\pm$0.13	&	\textbf{63.89}$\pm$0.03	&	\textbf{63.24}$\pm$0.23	&	70.69$\pm$0.07	&	\textbf{65.85}	\\
OVANet	&	68.15$\pm$0.11	&	55.82$\pm$0.17	&	59.94$\pm$0.16	&	56.97$\pm$0.11	&	58.49$\pm$0.14	&	68.39$\pm$0.15	&	61.29	\\
UniOT	&	70.9$\pm$0.21	&	59.07$\pm$0.27	&	60.27$\pm$0.08	&	61.74$\pm$0.25	&	58.76$\pm$0.23	&	\textbf{70.9}$\pm$0.6	&	63.61	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score} \\ \midrule
SO	&	72.15$\pm$0.06	&	62.77$\pm$0.1	&	62.5$\pm$0.19	&	65.55$\pm$0.09	&	56.61$\pm$0.05	&	74.19$\pm$0.03	&	65.63	\\
DANCE	&	72.2$\pm$0.07	&	62.16$\pm$0.2	&	60.81$\pm$0.06	&	65.86$\pm$0.16	&	56.69$\pm$0.01	&	73.75$\pm$0.02	&	65.25	\\
OVANet	&	77.09$\pm$0.17	&	71.64$\pm$0.04	&	69.57$\pm$0.13	&	72.51$\pm$0.1	&	67.04$\pm$0.11	&	76.58$\pm$0.11	&	72.41	\\
UniOT	&	76.78$\pm$0.08	&	70.35$\pm$0.31	&	\textbf{71.84}$\pm$0.05	&	\textbf{73.56}$\pm$0.15	&	\textbf{69.32}$\pm$0.36	&	77.43$\pm$0.19	&	73.21	\\ \hline
WiSE-FT	&	11.76$\pm$0.11	&	4.52$\pm$0.09	&	8.84$\pm$0.11	&	7.73$\pm$0.07	&	3.77$\pm$0.08	&	10.9$\pm$0.13	&	7.92	\\
CLIP cross-model	&	74.9$\pm$0.1	&	64.16$\pm$0.03	&	62.16$\pm$0.06	&	65.96$\pm$0.05	&	58.29$\pm$0.04	&	77.11$\pm$0.08	&	67.1	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{82.03}$\pm$0.01	&	70.79$\pm$0.02	&	64.73$\pm$0.04	&	70.79$\pm$0.02	&	64.73$\pm$0.04	&	\textbf{82.03}$\pm$0.01	&	72.52	\\
CLIP distillation (Ours)	&	\textbf{81.65}$\pm$0.01	&	\textbf{73.37}$\pm$0.04	&	68.39$\pm$0.02	&	73.08$\pm$0.01	&	69.15$\pm$0.02	&	\textbf{82.23}$\pm$0.01	&	\textbf{74.64}	\\
\midrule

\multicolumn{8}{c}{H$^3$-score} \\ \midrule
SO	&	75.38$\pm$0.04	&	63.2$\pm$0.07	&	64.39$\pm$0.14	&	65.05$\pm$0.06	&	60.09$\pm$0.04	&	76.86$\pm$0.02	&	67.5	\\
DANCE	&	75.42$\pm$0.05	&	62.78$\pm$0.14	&	63.18$\pm$0.04	&	65.25$\pm$0.11	&	60.15$\pm$0.01	&	76.54$\pm$0.02	&	67.22	\\
OVANet	&	78.9$\pm$0.12	&	68.92$\pm$0.03	&	\textbf{69.22}$\pm$0.09	&	69.46$\pm$0.06	&	67.53$\pm$0.07	&	78.55$\pm$0.08	&	72.1	\\
UniOT	&	76.08$\pm$0.08	&	67.15$\pm$0.42	&	68.52$\pm$0.1	&	69.74$\pm$0.09	&	66.52$\pm$0.07	&	76.99$\pm$0.19	&	70.83	\\ \hline
WiSE-FT	&	16.48$\pm$0.15	&	6.55$\pm$0.13	&	12.46$\pm$0.15	&	10.93$\pm$0.1	&	5.51$\pm$0.12	&	15.34$\pm$0.17	&	11.21	\\
CLIP cross-model	&	77.36$\pm$0.07	&	64.13$\pm$0.02	&	64.15$\pm$0.04	&	65.32$\pm$0.03	&	61.35$\pm$0.03	&	78.92$\pm$0.05	&	68.54	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{82.28}$\pm$0.01	&	68.4$\pm$0.01	&	65.95$\pm$0.03	&	68.4$\pm$0.01	&	65.95$\pm$0.03	&	\textbf{82.28}$\pm$0.01	&	\textbf{72.21}	\\
CLIP distillation (Ours)	&	\textbf{82.03}$\pm$0.01	&	\textbf{69.98}$\pm$0.02	&	68.44$\pm$0.02	&	\textbf{69.81}$\pm$0.01	&	\textbf{68.95}$\pm$0.01	&	\textbf{82.42}$\pm$0.01	&	\textbf{73.61}	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	70.57$\pm$0.02	&	62.09$\pm$0.09	&	64.72$\pm$0.15	&	65.34$\pm$0.17	&	59.2$\pm$0.21	&	74.13$\pm$0.04	&	66.01	\\
DANCE	&	72.14$\pm$0.06	&	63.86$\pm$0.13	&	65.17$\pm$0.13	&	67.27$\pm$0.02	&	66.4$\pm$0.05	&	75.36$\pm$0.03	&	68.37	\\
OVANet	&	72.32$\pm$0.16	&	62.88$\pm$0.06	&	65.72$\pm$0.18	&	65.36$\pm$0.02	&	60.15$\pm$0.14	&	75.22$\pm$0.1	&	66.94	\\
UniOT	&	73.72$\pm$0.17	&	61.89$\pm$0.29	&	64.05$\pm$0.18	&	65.77$\pm$0.19	&	62.91$\pm$0.19	&	75.66$\pm$0.22	&	67.33	\\ \hline
WiSE-FT	&	77.55$\pm$0.03	&	67.24$\pm$0.08	&	68.76$\pm$0.1	&	68.97$\pm$0.16	&	67.45$\pm$0.11	&	79.97$\pm$0.02	&	71.66	\\
CLIP cross-model	&	78.0$\pm$0.09	&	67.6$\pm$0.15	&	68.62$\pm$0.16	&	68.86$\pm$0.05	&	65.94$\pm$0.11	&	80.14$\pm$0.08	&	71.53	\\
CLIP zero-shot	&	82.0$\pm$0.0	&	68.37$\pm$0.0	&	69.64$\pm$0.0	&	68.37$\pm$0.0	&	69.64$\pm$0.0	&	82.0$\pm$0.0	&	73.34	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	\textbf{84.82}$\pm$0.01	&	\textbf{70.8}$\pm$0.01	&	\textbf{73.33}$\pm$0.02	&	\textbf{70.8}$\pm$0.01	&	\textbf{73.33}$\pm$0.02	&	\textbf{84.82}$\pm$0.01	&	\textbf{76.32}	\\
CLIP distillation (Ours)	&	\textbf{82.86}$\pm$0.02	&	\textbf{68.89}$\pm$0.01	&	\textbf{72.53}$\pm$0.03	&	\textbf{69.92}$\pm$0.02	&	\textbf{72.03}$\pm$0.02	&	\textbf{83.35}$\pm$0.02	&	\textbf{74.93}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	85.49$\pm$0.06	&	83.35$\pm$0.18	&	\textbf{67.23}$\pm$0.53	&	\textbf{99.38}$\pm$0.1	&	\textbf{68.51}$\pm$0.33	&	\textbf{100.0}$\pm$0.0	&	\textbf{83.99}	\\
DANCE	&	85.23$\pm$0.48	&	\textbf{83.49}$\pm$0.21	&	60.16$\pm$3.33	&	99.28$\pm$0.0	&	62.17$\pm$2.37	&	99.69$\pm$0.0	&	81.67	\\
OVANet	&	\textbf{88.03}$\pm$0.22	&	83.27$\pm$0.34	&	61.73$\pm$1.68	&	96.0$\pm$0.08	&	64.01$\pm$0.49	&	100.0$\pm$0.0	&	82.17	\\
UniOT	&	63.33$\pm$0.94	&	59.42$\pm$1.83	&	51.9$\pm$0.94	&	79.87$\pm$0.64	&	52.81$\pm$0.52	&	85.29$\pm$3.81	&	65.44	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	\textbf{91.97}$\pm$0.16	&	92.49$\pm$0.16	&	77.77$\pm$0.36	&	99.54$\pm$0.12	&	78.89$\pm$0.17	&	\textbf{100.0}$\pm$0.0	&	90.11	\\
DANCE	&	89.49$\pm$0.53	&	90.69$\pm$0.31	&	70.1$\pm$2.32	&	\textbf{99.62}$\pm$0.0	&	72.06$\pm$1.39	&	99.87$\pm$0.09	&	86.97	\\
OVANet	&	91.97$\pm$0.16	&	92.49$\pm$0.06	&	77.78$\pm$0.28	&	99.54$\pm$0.12	&	78.8$\pm$0.28	&	100.0$\pm$0.0	&	90.1	\\
UniOT	&	91.63$\pm$1.23	&	\textbf{92.79}$\pm$0.57	&	\textbf{81.24}$\pm$0.48	&	98.7$\pm$0.24	&	\textbf{81.74}$\pm$0.26	&	100.0$\pm$0.0	&	\textbf{91.02}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	76.99$\pm$0.54	&	71.98$\pm$0.1	&	68.54$\pm$0.19	&	97.64$\pm$0.15	&	66.94$\pm$0.25	&	99.26$\pm$0.0	&	80.22	\\
DANCE	&	73.29$\pm$1.1	&	63.14$\pm$0.16	&	62.46$\pm$1.66	&	\textbf{98.4}$\pm$0.0	&	57.63$\pm$3.83	&	\textbf{99.64}$\pm$0.32	&	75.76	\\
OVANet	&	72.5$\pm$0.73	&	64.35$\pm$0.3	&	58.02$\pm$1.13	&	96.26$\pm$0.05	&	58.07$\pm$0.66	&	98.67$\pm$0.0	&	74.64	\\
UniOT	&	58.03$\pm$2.06	&	56.8$\pm$1.14	&	53.8$\pm$0.89	&	69.88$\pm$1.5	&	53.23$\pm$0.88	&	67.96$\pm$3.44	&	59.95	\\ \hline
WiSE-FT	&	31.89$\pm$0.31	&	25.87$\pm$0.19	&	39.04$\pm$0.14	&	74.62$\pm$0.26	&	36.65$\pm$0.29	&	79.13$\pm$0.09	&	47.87	\\
CLIP cross-model	&	79.87$\pm$0.45	&	77.27$\pm$0.38	&	73.99$\pm$0.08	&	97.46$\pm$0.0	&	72.03$\pm$0.05	&	98.65$\pm$0.12	&	83.21	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{85.52}$\pm$0.0	&	\textbf{85.66}$\pm$0.0	&	\textbf{82.15}$\pm$0.02	&	85.66$\pm$0.0	&	\textbf{82.15}$\pm$0.02	&	85.52$\pm$0.0	&	\textbf{84.44}	\\
CLIP distillation (Ours)	&	\textbf{81.97}$\pm$0.0	&	\textbf{81.82}$\pm$0.0	&	\textbf{82.12}$\pm$0.03	&	85.66$\pm$0.0	&	\textbf{82.41}$\pm$0.03	&	86.07$\pm$0.0	&	\textbf{83.34}	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	93.37$\pm$0.28	&	\textbf{95.14}$\pm$0.26	&	81.03$\pm$0.08	&	99.66$\pm$0.06	&	79.65$\pm$0.09	&	99.8$\pm$0.0	&	91.44	\\
DANCE	&	89.56$\pm$0.28	&	85.7$\pm$0.57	&	76.3$\pm$0.32	&	\textbf{99.75}$\pm$0.0	&	74.81$\pm$0.92	&	\textbf{100.0}$\pm$0.0	&	87.69	\\
OVANet	&	93.31$\pm$0.25	&	94.93$\pm$0.16	&	81.04$\pm$0.09	&	99.66$\pm$0.06	&	79.64$\pm$0.15	&	99.8$\pm$0.0	&	91.4	\\
UniOT	&	92.44$\pm$0.96	&	94.17$\pm$0.99	&	84.17$\pm$0.56	&	98.78$\pm$0.62	&	84.32$\pm$0.3	&	98.93$\pm$0.34	&	92.14	\\ \hline
WiSE-FT	&	93.24$\pm$0.19	&	92.91$\pm$0.42	&	84.76$\pm$0.07	&	98.99$\pm$0.0	&	84.2$\pm$0.1	&	99.67$\pm$0.09	&	92.3	\\
CLIP cross-model	&	\textbf{94.98}$\pm$0.0	&	94.8$\pm$0.16	&	85.56$\pm$0.04	&	99.75$\pm$0.0	&	84.52$\pm$0.09	&	99.8$\pm$0.0	&	\textbf{93.23}	\\
CLIP zero-shot	&	88.15$\pm$0.0	&	89.18$\pm$0.0	&	85.73$\pm$0.0	&	89.18$\pm$0.0	&	85.73$\pm$0.0	&	88.15$\pm$0.0	&	87.69	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	88.35$\pm$0.0	&	89.43$\pm$0.0	&	\textbf{86.0}$\pm$0.02	&	89.43$\pm$0.0	&	\textbf{86.0}$\pm$0.02	&	88.35$\pm$0.0	&	87.93	\\
CLIP distillation (Ours)	&	88.15$\pm$0.0	&	89.31$\pm$0.0	&	\textbf{86.0}$\pm$0.03	&	89.43$\pm$0.0	&	\textbf{86.01}$\pm$0.05	&	88.35$\pm$0.0	&	87.88	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	\textbf{59.36}$\pm$0.1	&	74.0$\pm$0.07	&	77.72$\pm$0.03	&	56.65$\pm$0.05	&	71.85$\pm$0.04	&	68.49$\pm$0.09	&	52.6$\pm$0.16	&	\textbf{51.14}$\pm$0.18	&	73.53$\pm$0.05	&	69.0$\pm$0.06	&	\textbf{59.9}$\pm$0.14	&	86.39$\pm$0.03	&	66.72	\\
DANCE	&	56.97$\pm$0.31	&	67.65$\pm$0.62	&	78.01$\pm$0.1	&	54.79$\pm$0.41	&	69.48$\pm$1.04	&	67.41$\pm$0.2	&	46.53$\pm$0.36	&	44.19$\pm$0.81	&	71.55$\pm$0.41	&	68.64$\pm$0.32	&	59.15$\pm$0.17	&	\textbf{86.97}$\pm$0.29	&	64.28	\\
OVANet	&	54.35$\pm$0.18	&	\textbf{78.3}$\pm$0.09	&	\textbf{83.43}$\pm$0.13	&	\textbf{74.66}$\pm$0.19	&	\textbf{82.64}$\pm$0.08	&	\textbf{84.98}$\pm$0.21	&	\textbf{61.55}$\pm$0.26	&	39.19$\pm$0.14	&	\textbf{80.72}$\pm$0.14	&	\textbf{70.67}$\pm$0.37	&	51.02$\pm$0.22	&	85.63$\pm$0.3	&	\textbf{70.59}	\\
UniOT	&	50.15$\pm$0.13	&	55.39$\pm$0.71	&	63.4$\pm$0.4	&	52.6$\pm$0.6	&	57.93$\pm$0.62	&	59.99$\pm$0.61	&	45.47$\pm$0.49	&	43.98$\pm$0.22	&	59.39$\pm$0.21	&	58.06$\pm$1.11	&	51.69$\pm$0.32	&	71.62$\pm$0.03	&	55.81	\\ \midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	72.02$\pm$0.03	&	\textbf{86.92}$\pm$0.04	&	88.95$\pm$0.04	&	\textbf{82.24}$\pm$0.19	&	86.94$\pm$0.07	&	87.58$\pm$0.11	&	\textbf{76.03}$\pm$0.15	&	67.13$\pm$0.22	&	86.8$\pm$0.08	&	84.05$\pm$0.09	&	71.87$\pm$0.19	&	92.3$\pm$0.03	&	81.9	\\
DANCE	&	72.06$\pm$0.41	&	81.96$\pm$0.27	&	88.46$\pm$0.18	&	78.73$\pm$0.16	&	83.08$\pm$0.05	&	85.43$\pm$0.11	&	68.82$\pm$0.36	&	65.96$\pm$0.07	&	84.9$\pm$0.21	&	83.6$\pm$0.07	&	75.91$\pm$0.21	&	92.27$\pm$0.29	&	80.1	\\
OVANet	&	71.94$\pm$0.17	&	86.84$\pm$0.05	&	89.0$\pm$0.01	&	82.04$\pm$0.13	&	86.99$\pm$0.11	&	87.54$\pm$0.14	&	75.96$\pm$0.26	&	67.03$\pm$0.29	&	86.73$\pm$0.06	&	84.16$\pm$0.11	&	71.72$\pm$0.09	&	92.36$\pm$0.07	&	81.86	\\
UniOT	&	\textbf{75.71}$\pm$0.61	&	85.66$\pm$0.28	&	\textbf{89.66}$\pm$0.35	&	81.13$\pm$0.59	&	\textbf{87.53}$\pm$0.35	&	\textbf{88.73}$\pm$0.14	&	72.76$\pm$0.72	&	\textbf{70.88}$\pm$0.58	&	\textbf{87.83}$\pm$0.31	&	\textbf{84.45}$\pm$0.61	&	\textbf{77.89}$\pm$0.5	&	\textbf{92.98}$\pm$0.56	&	\textbf{82.93}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	42.18$\pm$0.02	&	65.78$\pm$0.1	&	67.64$\pm$0.01	&	46.06$\pm$0.18	&	68.16$\pm$0.16	&	64.49$\pm$0.08	&	42.68$\pm$0.12	&	37.5$\pm$0.07	&	71.0$\pm$0.07	&	58.19$\pm$0.19	&	48.05$\pm$0.09	&	85.69$\pm$0.05	&	58.12	\\
DANCE	&	39.45$\pm$0.12	&	59.51$\pm$1.16	&	68.27$\pm$0.05	&	45.45$\pm$0.17	&	58.08$\pm$0.31	&	63.0$\pm$0.1	&	36.2$\pm$0.56	&	35.31$\pm$0.1	&	68.49$\pm$0.29	&	58.1$\pm$0.47	&	47.07$\pm$0.06	&	86.12$\pm$0.02	&	55.42	\\
OVANet	&	53.14$\pm$0.16	&	67.63$\pm$0.26	&	77.34$\pm$0.07	&	61.55$\pm$0.37	&	67.28$\pm$0.31	&	73.51$\pm$0.21	&	50.26$\pm$0.2	&	40.58$\pm$0.43	&	75.23$\pm$0.19	&	68.72$\pm$0.14	&	53.28$\pm$0.23	&	87.32$\pm$0.2	&	64.65	\\
UniOT	&	52.4$\pm$0.23	&	54.54$\pm$0.9	&	64.91$\pm$0.76	&	61.16$\pm$0.31	&	66.6$\pm$1.57	&	72.71$\pm$0.73	&	47.04$\pm$0.66	&	47.5$\pm$0.23	&	59.05$\pm$0.61	&	60.14$\pm$0.58	&	54.32$\pm$0.22	&	70.81$\pm$1.06	&	59.27	\\ \hline
WiSE-FT	&	5.98$\pm$0.11	&	14.86$\pm$0.05	&	17.47$\pm$0.04	&	3.65$\pm$0.12	&	9.79$\pm$0.11	&	9.0$\pm$0.13	&	9.35$\pm$0.07	&	5.21$\pm$0.08	&	26.2$\pm$0.02	&	14.31$\pm$0.11	&	8.7$\pm$0.18	&	39.13$\pm$0.07	&	13.64	\\
CLIP cross-model	&	44.97$\pm$0.19	&	73.26$\pm$0.06	&	72.75$\pm$0.08	&	52.76$\pm$0.25	&	77.72$\pm$0.06	&	71.95$\pm$0.09	&	47.85$\pm$0.1	&	41.82$\pm$0.04	&	73.98$\pm$0.09	&	58.98$\pm$0.03	&	49.1$\pm$0.09	&	86.71$\pm$0.03	&	62.65	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{59.8}$\pm$0.02	&	\textbf{90.87}$\pm$0.03	&	\textbf{86.99}$\pm$0.03	&	\textbf{71.67}$\pm$0.02	&	\textbf{90.87}$\pm$0.03	&	\textbf{86.99}$\pm$0.03	&	\textbf{71.67}$\pm$0.02	&	\textbf{59.8}$\pm$0.02	&	\textbf{86.99}$\pm$0.03	&	\textbf{71.67}$\pm$0.02	&	\textbf{59.8}$\pm$0.02	&	\textbf{90.87}$\pm$0.03	&	\textbf{77.33}	\\
CLIP distillation (Ours)	&	\textbf{64.4}$\pm$0.01	&	\textbf{92.28}$\pm$0.03	&	\textbf{90.14}$\pm$0.02	&	\textbf{75.48}$\pm$0.05	&	\textbf{92.17}$\pm$0.02	&	\textbf{89.63}$\pm$0.04	&	\textbf{67.03}$\pm$0.04	&	\textbf{55.98}$\pm$0.01	&	\textbf{84.68}$\pm$0.03	&	\textbf{71.18}$\pm$0.05	&	\textbf{59.4}$\pm$0.01	&	\textbf{90.77}$\pm$0.01	&	\textbf{77.76}	\\
\midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	72.07$\pm$0.11	&	87.95$\pm$0.04	&	90.96$\pm$0.04	&	82.19$\pm$0.19	&	88.87$\pm$0.06	&	89.79$\pm$0.08	&	77.21$\pm$0.15	&	69.28$\pm$0.27	&	89.85$\pm$0.09	&	85.55$\pm$0.02	&	75.01$\pm$0.05	&	93.86$\pm$0.07	&	83.55	\\
DANCE	&	71.78$\pm$0.19	&	82.62$\pm$0.23	&	90.46$\pm$0.01	&	81.33$\pm$0.17	&	86.07$\pm$0.11	&	88.24$\pm$0.15	&	72.35$\pm$0.34	&	69.52$\pm$0.17	&	87.54$\pm$0.08	&	84.74$\pm$0.1	&	74.08$\pm$0.08	&	92.16$\pm$0.08	&	81.74	\\
OVANet	&	72.07$\pm$0.12	&	87.99$\pm$0.08	&	90.98$\pm$0.06	&	82.01$\pm$0.14	&	88.78$\pm$0.14	&	89.79$\pm$0.05	&	77.27$\pm$0.07	&	69.14$\pm$0.09	&	89.75$\pm$0.08	&	85.51$\pm$0.16	&	75.22$\pm$0.3	&	93.77$\pm$0.2	&	83.52	\\
UniOT	&	75.48$\pm$0.86	&	91.03$\pm$0.24	&	92.17$\pm$0.23	&	84.97$\pm$0.91	&	90.74$\pm$0.41	&	90.18$\pm$0.09	&	79.06$\pm$1.0	&	73.81$\pm$0.14	&	90.98$\pm$0.13	&	85.87$\pm$0.29	&	77.72$\pm$0.3	&	93.97$\pm$0.39	&	85.5	\\ \hline
WiSE-FT	&	76.3$\pm$0.08	&	92.93$\pm$0.03	&	93.61$\pm$0.03	&	87.76$\pm$0.09	&	92.36$\pm$0.07	&	93.02$\pm$0.02	&	82.98$\pm$0.12	&	74.78$\pm$0.08	&	92.4$\pm$0.04	&	88.74$\pm$0.19	&	77.6$\pm$0.08	&	94.86$\pm$0.02	&	87.28	\\
CLIP cross-model	&	75.67$\pm$0.08	&	93.52$\pm$0.07	&	93.33$\pm$0.01	&	86.24$\pm$0.09	&	92.14$\pm$0.02	&	92.33$\pm$0.1	&	82.75$\pm$0.07	&	74.43$\pm$0.12	&	92.39$\pm$0.05	&	88.31$\pm$0.13	&	77.15$\pm$0.12	&	\textbf{95.17}$\pm$0.01	&	86.95	\\
CLIP zero-shot	&	77.69$\pm$0.0	&	94.32$\pm$0.0	&	94.51$\pm$0.0	&	89.82$\pm$0.0	&	94.32$\pm$0.0	&	94.51$\pm$0.0	&	89.82$\pm$0.0	&	77.69$\pm$0.0	&	94.51$\pm$0.0	&	89.82$\pm$0.0	&	77.69$\pm$0.0	&	94.32$\pm$0.0	&	89.08	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	\textbf{78.82}$\pm$0.03	&	\textbf{94.56}$\pm$0.02	&	\textbf{94.87}$\pm$0.01	&	\textbf{90.41}$\pm$0.02	&	\textbf{94.56}$\pm$0.02	&	\textbf{94.87}$\pm$0.01	&	\textbf{90.41}$\pm$0.02	&	\textbf{78.82}$\pm$0.03	&	\textbf{94.87}$\pm$0.01	&	\textbf{90.41}$\pm$0.02	&	\textbf{78.82}$\pm$0.03	&	94.56$\pm$0.02	&	\textbf{89.66}	\\
CLIP distillation (Ours)	&	\textbf{79.06}$\pm$0.0	&	\textbf{94.74}$\pm$0.03	&	\textbf{95.0}$\pm$0.0	&	\textbf{90.48}$\pm$0.0	&	\textbf{94.72}$\pm$0.01	&	\textbf{94.92}$\pm$0.05	&	\textbf{90.19}$\pm$0.0	&	\textbf{78.78}$\pm$0.03	&	\textbf{94.84}$\pm$0.0	&	\textbf{90.44}$\pm$0.0	&	\textbf{78.81}$\pm$0.03	&	94.55$\pm$0.0	&	\textbf{89.71}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	56.91$\pm$0.08	&	48.36$\pm$0.05	&	50.97$\pm$0.07	&	50.08$\pm$0.08	&	49.25$\pm$0.07	&	54.4$\pm$0.07	&	51.66	\\
DANCE	&	56.7$\pm$0.08	&	48.93$\pm$0.18	&	50.6$\pm$0.05	&	50.78$\pm$0.2	&	49.03$\pm$0.08	&	53.51$\pm$0.31	&	51.59	\\
OVANet	&	\textbf{71.99}$\pm$0.05	&	48.15$\pm$0.19	&	\textbf{52.21}$\pm$0.1	&	45.3$\pm$0.12	&	\textbf{60.43}$\pm$0.02	&	\textbf{75.43}$\pm$0.03	&	\textbf{58.92}	\\
UniOT	&	59.05$\pm$0.17	&	\textbf{52.93}$\pm$0.09	&	50.64$\pm$0.42	&	\textbf{53.44}$\pm$0.14	&	50.33$\pm$0.28	&	57.59$\pm$0.22	&	54.0	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	76.11$\pm$0.13	&	62.71$\pm$0.04	&	67.28$\pm$0.08	&	62.65$\pm$0.13	&	66.89$\pm$0.03	&	78.02$\pm$0.06	&	68.94	\\
DANCE	&	75.62$\pm$0.12	&	\textbf{64.66}$\pm$0.09	&	\textbf{68.6}$\pm$0.12	&	64.89$\pm$0.12	&	\textbf{67.52}$\pm$0.04	&	77.09$\pm$0.06	&	\textbf{69.73}	\\
OVANet	&	\textbf{76.16}$\pm$0.02	&	62.71$\pm$0.07	&	67.28$\pm$0.07	&	62.75$\pm$0.03	&	66.9$\pm$0.03	&	\textbf{78.04}$\pm$0.05	&	68.97	\\
UniOT	&	75.8$\pm$0.09	&	64.49$\pm$0.12	&	66.91$\pm$0.1	&	\textbf{65.24}$\pm$0.08	&	65.56$\pm$0.06	&	76.46$\pm$0.06	&	69.08	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	47.32$\pm$0.07	&	31.92$\pm$0.03	&	33.24$\pm$0.06	&	35.42$\pm$0.06	&	30.24$\pm$0.04	&	51.46$\pm$0.04	&	38.27	\\
DANCE	&	47.09$\pm$0.03	&	32.1$\pm$0.11	&	31.62$\pm$0.24	&	33.88$\pm$0.14	&	29.89$\pm$0.11	&	50.78$\pm$0.04	&	37.56	\\
OVANet	&	65.92$\pm$0.1	&	51.21$\pm$0.11	&	49.47$\pm$0.07	&	54.56$\pm$0.05	&	51.87$\pm$0.19	&	70.27$\pm$0.09	&	57.22	\\
UniOT	&	71.17$\pm$0.32	&	\textbf{60.36}$\pm$0.17	&	\textbf{57.09}$\pm$0.35	&	\textbf{63.79}$\pm$0.17	&	\textbf{56.98}$\pm$0.15	&	72.93$\pm$0.07	&	\textbf{63.72}	\\ \hline
WiSE-FT	&	0.56$\pm$0.01	&	0.09$\pm$0.0	&	0.47$\pm$0.03	&	0.25$\pm$0.01	&	0.11$\pm$0.01	&	0.3$\pm$0.01	&	0.3	\\
CLIP cross-model	&	46.33$\pm$0.11	&	29.96$\pm$0.09	&	29.69$\pm$0.12	&	32.42$\pm$0.1	&	28.35$\pm$0.06	&	50.46$\pm$0.06	&	36.2	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
CLIP distillation (Ours)	&	\textbf{76.53}$\pm$0.0	&	55.58$\pm$0.02	&	48.36$\pm$0.02	&	55.01$\pm$0.02	&	49.0$\pm$0.03	&	\textbf{76.48}$\pm$0.01	&	60.16	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	76.06$\pm$0.08	&	64.06$\pm$0.23	&	69.55$\pm$0.18	&	68.6$\pm$0.04	&	67.67$\pm$0.13	&	81.64$\pm$0.08	&	71.26	\\
DANCE	&	75.6$\pm$0.11	&	66.47$\pm$0.13	&	70.01$\pm$0.03	&	68.07$\pm$0.03	&	69.35$\pm$0.12	&	80.44$\pm$0.06	&	71.66	\\
OVANet	&	76.15$\pm$0.06	&	64.36$\pm$0.23	&	69.65$\pm$0.09	&	68.78$\pm$0.05	&	67.66$\pm$0.14	&	81.63$\pm$0.05	&	71.37	\\
UniOT	&	79.76$\pm$0.04	&	68.2$\pm$0.13	&	71.57$\pm$0.2	&	71.12$\pm$0.1	&	69.99$\pm$0.04	&	82.45$\pm$0.08	&	73.85	\\ \hline
WiSE-FT	&	82.2$\pm$0.08	&	69.95$\pm$0.11	&	72.67$\pm$0.08	&	71.79$\pm$0.02	&	72.33$\pm$0.11	&	85.51$\pm$0.02	&	75.74	\\
CLIP cross-model	&	82.4$\pm$0.01	&	69.93$\pm$0.16	&	72.48$\pm$0.1	&	71.33$\pm$0.02	&	71.61$\pm$0.06	&	85.66$\pm$0.04	&	75.57	\\
CLIP zero-shot	&	88.5$\pm$0.0	&	74.54$\pm$0.0	&	75.27$\pm$0.0	&	74.65$\pm$0.0	&	75.27$\pm$0.0	&	88.68$\pm$0.0	&	79.48	\\ \hline
CLIP distillation (Ours)	&	\textbf{89.06}$\pm$0.01	&	\textbf{75.39}$\pm$0.01	&	\textbf{76.4}$\pm$0.0	&	\textbf{75.48}$\pm$0.01	&	\textbf{76.39}$\pm$0.01	&	\textbf{89.24}$\pm$0.01	&	\textbf{80.33}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	91.71$\pm$0.21	&	88.29$\pm$0.46	&	80.88$\pm$0.76	&	99.53$\pm$0.33	&	82.58$\pm$0.19	&	\textbf{100.0}$\pm$0.0	&	90.5	\\
DANCE	&	70.75$\pm$4.51	&	79.7$\pm$3.77	&	65.66$\pm$0.08	&	\textbf{100.0}$\pm$0.0	&	65.83$\pm$0.26	&	100.0$\pm$0.0	&	80.32	\\
OVANet	&	\textbf{95.5}$\pm$0.0	&	\textbf{93.82}$\pm$0.37	&	\textbf{82.73}$\pm$0.15	&	97.49$\pm$0.14	&	\textbf{82.6}$\pm$0.21	&	100.0$\pm$0.0	&	\textbf{92.02}	\\
UniOT	&	37.2$\pm$4.35	&	36.71$\pm$1.82	&	40.67$\pm$0.63	&	43.64$\pm$1.61	&	39.16$\pm$1.08	&	48.85$\pm$3.19	&	41.04	\\ \midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	\textbf{97.03}$\pm$0.3	&	93.56$\pm$0.28	&	86.95$\pm$0.3	&	99.44$\pm$0.32	&	\textbf{90.54}$\pm$0.34	&	\textbf{100.0}$\pm$0.0	&	94.59	\\
DANCE	&	79.83$\pm$2.35	&	87.34$\pm$0.7	&	71.75$\pm$0.44	&	\textbf{100.0}$\pm$0.0	&	72.3$\pm$0.47	&	100.0$\pm$0.0	&	85.2	\\
OVANet	&	97.03$\pm$0.3	&	\textbf{93.79}$\pm$0.32	&	\textbf{87.09}$\pm$0.38	&	99.44$\pm$0.32	&	90.5$\pm$0.31	&	100.0$\pm$0.0	&	\textbf{94.64}	\\
UniOT	&	49.04$\pm$2.9	&	50.85$\pm$1.73	&	61.93$\pm$0.34	&	66.1$\pm$1.27	&	60.65$\pm$0.23	&	70.49$\pm$2.62	&	59.84	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	A2D	&	A2W	&	D2A	&	D2W	&	W2A	&	W2D	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	86.4$\pm$0.5	&	83.72$\pm$0.24	&	89.13$\pm$0.52	&	96.43$\pm$0.22	&	84.28$\pm$0.55	&	\textbf{98.75}$\pm$0.0	&	89.79	\\
DANCE	&	65.23$\pm$6.21	&	43.33$\pm$4.71	&	57.13$\pm$8.0	&	90.0$\pm$0.0	&	47.77$\pm$7.84	&	97.5$\pm$0.0	&	66.83	\\
OVANet	&	91.42$\pm$0.2	&	77.48$\pm$2.74	&	81.96$\pm$4.4	&	95.79$\pm$0.11	&	81.63$\pm$4.31	&	96.92$\pm$0.0	&	87.53	\\
UniOT	&	43.36$\pm$1.88	&	36.25$\pm$2.27	&	39.29$\pm$1.02	&	42.39$\pm$0.83	&	37.23$\pm$2.93	&	49.34$\pm$1.09	&	41.31	\\ \hline
WiSE-FT	&	39.89$\pm$0.39	&	28.34$\pm$0.15	&	50.65$\pm$0.36	&	76.36$\pm$0.18	&	43.01$\pm$0.44	&	83.15$\pm$0.39	&	53.57	\\
CLIP cross-model	&	89.62$\pm$0.2	&	87.18$\pm$0.18	&	93.65$\pm$0.13	&	\textbf{96.64}$\pm$0.0	&	91.03$\pm$0.13	&	97.19$\pm$0.2	&	92.55	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{94.33}$\pm$0.21	&	\textbf{94.81}$\pm$0.0	&	\textbf{95.81}$\pm$0.0	&	94.81$\pm$0.0	&	\textbf{95.81}$\pm$0.0	&	94.33$\pm$0.21	&	\textbf{94.98}	\\
CLIP distillation (Ours)	&	\textbf{92.87}$\pm$0.0	&	\textbf{91.56}$\pm$0.0	&	\textbf{95.81}$\pm$0.0	&	94.81$\pm$0.0	&	\textbf{95.81}$\pm$0.0	&	95.05$\pm$0.0	&	\textbf{94.32}	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	95.12$\pm$0.6	&	97.63$\pm$0.28	&	95.27$\pm$0.05	&	99.44$\pm$0.16	&	94.5$\pm$0.13	&	\textbf{100.0}$\pm$0.0	&	96.99	\\
DANCE	&	76.01$\pm$5.34	&	71.41$\pm$1.31	&	76.55$\pm$2.69	&	91.53$\pm$0.0	&	71.71$\pm$3.41	&	99.36$\pm$0.0	&	81.09	\\
OVANet	&	94.69$\pm$0.6	&	97.18$\pm$0.16	&	95.27$\pm$0.05	&	99.44$\pm$0.16	&	94.43$\pm$0.18	&	100.0$\pm$0.0	&	96.83	\\
UniOT	&	47.56$\pm$2.1	&	48.14$\pm$1.73	&	61.97$\pm$0.63	&	63.73$\pm$2.0	&	58.21$\pm$1.8	&	56.05$\pm$0.52	&	55.94	\\ \hline
WiSE-FT	&	\textbf{96.18}$\pm$0.0	&	\textbf{97.74}$\pm$0.16	&	96.31$\pm$0.05	&	\textbf{99.66}$\pm$0.0	&	95.93$\pm$0.09	&	99.58$\pm$0.3	&	97.57	\\
CLIP cross-model	&	96.18$\pm$0.0	&	97.63$\pm$0.28	&	96.35$\pm$0.0	&	99.66$\pm$0.0	&	95.65$\pm$0.05	&	100.0$\pm$0.0	&	\textbf{97.58}	\\
CLIP zero-shot	&	95.54$\pm$0.0	&	97.63$\pm$0.0	&	\textbf{96.66}$\pm$0.0	&	97.63$\pm$0.0	&	\textbf{96.66}$\pm$0.0	&	95.54$\pm$0.0	&	96.61	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	95.54$\pm$0.0	&	97.63$\pm$0.0	&	96.66$\pm$0.0	&	97.63$\pm$0.0	&	96.66$\pm$0.0	&	95.54$\pm$0.0	&	96.61	\\
CLIP distillation (Ours)	&	95.54$\pm$0.0	&	97.63$\pm$0.0	&	96.66$\pm$0.0	&	97.63$\pm$0.0	&	96.66$\pm$0.0	&	95.54$\pm$0.0	&	96.61	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	\textbf{61.02}$\pm$0.08	&	74.29$\pm$0.1	&	79.21$\pm$0.1	&	50.62$\pm$0.23	&	61.51$\pm$0.16	&	62.24$\pm$0.14	&	49.47$\pm$0.18	&	\textbf{50.7}$\pm$0.39	&	70.06$\pm$0.08	&	69.75$\pm$0.23	&	\textbf{61.87}$\pm$0.37	&	82.23$\pm$0.14	&	64.41	\\
DANCE	&	56.34$\pm$1.01	&	57.05$\pm$1.2	&	79.52$\pm$1.6	&	47.43$\pm$3.36	&	50.13$\pm$1.26	&	57.75$\pm$0.51	&	35.09$\pm$0.43	&	34.65$\pm$0.42	&	63.59$\pm$1.81	&	66.5$\pm$0.6	&	56.41$\pm$0.11	&	79.9$\pm$1.89	&	57.03	\\
OVANet	&	58.72$\pm$0.04	&	\textbf{81.24}$\pm$0.61	&	\textbf{87.33}$\pm$0.36	&	\textbf{72.12}$\pm$0.39	&	\textbf{77.08}$\pm$0.33	&	\textbf{81.4}$\pm$0.33	&	\textbf{63.93}$\pm$0.24	&	41.44$\pm$0.48	&	\textbf{80.21}$\pm$0.48	&	\textbf{74.46}$\pm$0.25	&	54.17$\pm$0.31	&	\textbf{83.33}$\pm$0.22	&	\textbf{71.29}	\\
UniOT	&	43.53$\pm$0.88	&	40.65$\pm$0.59	&	39.34$\pm$1.4	&	34.31$\pm$2.27	&	37.81$\pm$1.26	&	33.29$\pm$0.73	&	32.87$\pm$0.75	&	34.05$\pm$0.74	&	37.52$\pm$0.5	&	44.56$\pm$1.09	&	42.73$\pm$0.26	&	41.94$\pm$1.3	&	38.55	\\ \midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	75.88$\pm$0.05	&	\textbf{88.85}$\pm$0.16	&	91.2$\pm$0.03	&	\textbf{80.44}$\pm$0.49	&	80.04$\pm$0.07	&	\textbf{84.58}$\pm$0.18	&	\textbf{76.55}$\pm$0.3	&	67.72$\pm$0.41	&	\textbf{85.86}$\pm$0.09	&	85.49$\pm$0.15	&	\textbf{74.43}$\pm$0.1	&	91.07$\pm$0.21	&	\textbf{81.84}	\\
DANCE	&	73.25$\pm$0.7	&	78.3$\pm$1.02	&	90.78$\pm$0.73	&	72.3$\pm$1.6	&	72.32$\pm$1.08	&	78.67$\pm$0.46	&	58.95$\pm$0.4	&	56.78$\pm$0.56	&	80.58$\pm$0.79	&	82.58$\pm$0.37	&	73.97$\pm$0.05	&	90.68$\pm$0.26	&	75.76	\\
OVANet	&	\textbf{76.06}$\pm$0.13	&	88.85$\pm$0.08	&	\textbf{91.22}$\pm$0.09	&	80.1$\pm$0.04	&	\textbf{80.24}$\pm$0.14	&	84.28$\pm$0.27	&	76.55$\pm$0.38	&	\textbf{67.8}$\pm$0.42	&	85.83$\pm$0.13	&	\textbf{85.58}$\pm$0.07	&	74.39$\pm$0.17	&	\textbf{91.2}$\pm$0.16	&	81.84	\\
UniOT	&	53.89$\pm$0.47	&	58.39$\pm$0.71	&	74.6$\pm$0.59	&	46.71$\pm$0.95	&	55.11$\pm$0.29	&	61.31$\pm$2.03	&	40.96$\pm$0.86	&	44.14$\pm$1.4	&	66.24$\pm$0.36	&	65.2$\pm$0.83	&	55.56$\pm$0.43	&	71.3$\pm$0.99	&	57.78	\\
\bottomrule
    \end{tabular}
    \end{adjustbox}
    \caption{OfficeHome: DINOv2 \& (25/40) setting}
    \label{tab:officehome-dinov2-25-40}
\end{table}

%%%%%%%% OfficeHome %%%%%%%%%%%%%%%%% CLIP
\begin{table}[htp]
    \centering
    \begin{adjustbox}{width=1.0\textwidth,center}
    \begin{tabular}{c|cccccccccccc|c} \toprule
Methods	&	A2C	&	A2P	&	A2R	&	C2A	&	C2P	&	C2R	&	P2A	&	P2C	&	P2R	&	R2A	&	R2C	&	R2P	&	Avg	\\ \midrule
\multicolumn{14}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	44.33$\pm$0.19	&	65.34$\pm$0.35	&	71.4$\pm$0.35	&	44.78$\pm$0.1	&	59.45$\pm$0.47	&	63.91$\pm$0.17	&	46.61$\pm$0.26	&	41.37$\pm$0.14	&	72.02$\pm$0.12	&	59.08$\pm$0.17	&	53.28$\pm$0.1	&	78.2$\pm$0.12	&	58.31	\\
DANCE	&	34.87$\pm$0.17	&	41.08$\pm$1.78	&	74.03$\pm$1.62	&	31.93$\pm$1.16	&	34.31$\pm$0.22	&	54.84$\pm$2.92	&	25.85$\pm$1.81	&	21.6$\pm$0.81	&	63.45$\pm$2.65	&	57.55$\pm$0.35	&	45.7$\pm$0.79	&	74.36$\pm$0.06	&	46.63	\\
OVANet	&	60.09$\pm$0.43	&	70.91$\pm$0.3	&	81.93$\pm$0.39	&	60.59$\pm$0.48	&	61.88$\pm$1.41	&	72.19$\pm$0.26	&	52.46$\pm$0.48	&	45.8$\pm$1.0	&	76.8$\pm$0.16	&	68.38$\pm$0.23	&	58.47$\pm$0.2	&	81.48$\pm$0.52	&	65.92	\\
UniOT	&	44.17$\pm$0.19	&	43.91$\pm$0.93	&	39.98$\pm$1.07	&	47.21$\pm$0.58	&	41.66$\pm$2.14	&	47.94$\pm$3.9	&	37.16$\pm$1.5	&	44.8$\pm$0.48	&	39.38$\pm$1.05	&	48.13$\pm$0.6	&	43.92$\pm$0.44	&	44.92$\pm$2.23	&	43.6	\\ \hline
WiSE-FT	&	9.8$\pm$0.04	&	17.69$\pm$0.16	&	22.75$\pm$0.08	&	6.1$\pm$0.04	&	11.27$\pm$0.08	&	13.4$\pm$0.28	&	11.26$\pm$0.09	&	7.26$\pm$0.14	&	29.79$\pm$0.09	&	17.6$\pm$0.12	&	13.3$\pm$0.28	&	38.55$\pm$0.19	&	16.56	\\
CLIP cross-model	&	48.18$\pm$0.04	&	70.76$\pm$0.25	&	75.41$\pm$0.24	&	51.32$\pm$0.17	&	70.49$\pm$0.36	&	70.68$\pm$0.13	&	52.32$\pm$0.19	&	48.38$\pm$0.12	&	75.23$\pm$0.09	&	59.69$\pm$0.2	&	55.33$\pm$0.29	&	79.92$\pm$0.18	&	63.14	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
% CLIP distillation ($\tau=0.3$)	&	\textbf{65.51}$\pm$0.03	&	\textbf{88.32}$\pm$0.0	&	\textbf{89.15}$\pm$0.0	&	\textbf{73.13}$\pm$0.02	&	\textbf{88.32}$\pm$0.0	&	\textbf{89.15}$\pm$0.0	&	\textbf{73.13}$\pm$0.02	&	\textbf{65.51}$\pm$0.03	&	\textbf{89.15}$\pm$0.0	&	\textbf{73.13}$\pm$0.02	&	\textbf{65.51}$\pm$0.03	&	\textbf{88.32}$\pm$0.0	&	\textbf{79.03}	\\
CLIP distillation (Ours)	&	\textbf{70.86}$\pm$0.04	&	\textbf{89.85}$\pm$0.0	&	\textbf{92.26}$\pm$0.0	&	\textbf{77.75}$\pm$0.05	&	\textbf{89.45}$\pm$0.02	&	\textbf{91.75}$\pm$0.03	&	\textbf{69.17}$\pm$0.03	&	\textbf{61.13}$\pm$0.02	&	\textbf{86.02}$\pm$0.03	&	\textbf{72.81}$\pm$0.0	&	\textbf{64.91}$\pm$0.02	&	\textbf{88.26}$\pm$0.03	&	\textbf{79.52}	\\
\midrule

\multicolumn{14}{c}{UCR} \\ \midrule
SO	&	79.38$\pm$0.32	&	87.73$\pm$0.24	&	91.94$\pm$0.14	&	81.14$\pm$0.38	&	81.94$\pm$0.21	&	87.7$\pm$0.33	&	78.6$\pm$0.3	&	76.66$\pm$0.22	&	91.33$\pm$0.09	&	84.82$\pm$0.16	&	81.93$\pm$0.16	&	90.05$\pm$0.1	&	84.44	\\
DANCE	&	69.39$\pm$0.34	&	75.16$\pm$1.63	&	90.8$\pm$0.4	&	72.39$\pm$0.6	&	70.55$\pm$0.52	&	82.33$\pm$0.83	&	62.63$\pm$0.81	&	61.95$\pm$0.7	&	83.45$\pm$0.18	&	80.38$\pm$0.11	&	74.07$\pm$0.35	&	84.48$\pm$0.09	&	75.63	\\
OVANet	&	79.5$\pm$0.12	&	87.45$\pm$0.12	&	91.81$\pm$0.09	&	80.96$\pm$0.3	&	81.89$\pm$0.03	&	87.61$\pm$0.29	&	78.51$\pm$0.0	&	76.42$\pm$0.15	&	91.22$\pm$0.08	&	84.73$\pm$0.17	&	82.41$\pm$0.2	&	89.9$\pm$0.44	&	84.37	\\
UniOT	&	57.03$\pm$1.24	&	58.43$\pm$0.76	&	75.43$\pm$1.72	&	64.19$\pm$3.19	&	68.33$\pm$2.08	&	79.72$\pm$2.56	&	44.14$\pm$0.74	&	55.84$\pm$1.23	&	69.87$\pm$1.01	&	63.7$\pm$0.87	&	59.86$\pm$0.61	&	66.76$\pm$0.11	&	63.61	\\ \hline
WiSE-FT	&	\textbf{82.93}$\pm$0.21	&	91.69$\pm$0.19	&	93.82$\pm$0.12	&	88.03$\pm$0.23	&	87.58$\pm$0.23	&	91.9$\pm$0.13	&	84.21$\pm$0.2	&	82.07$\pm$0.16	&	93.34$\pm$0.03	&	88.77$\pm$0.35	&	\textbf{84.82}$\pm$0.14	&	92.12$\pm$0.03	&	88.44	\\
CLIP cross-model	&	82.37$\pm$0.15	&	\textbf{92.57}$\pm$0.12	&	93.12$\pm$0.16	&	85.8$\pm$0.09	&	86.87$\pm$0.1	&	90.34$\pm$0.05	&	84.27$\pm$0.04	&	81.83$\pm$0.32	&	93.58$\pm$0.03	&	87.82$\pm$0.09	&	84.3$\pm$0.05	&	\textbf{92.75}$\pm$0.12	&	87.97	\\
CLIP zero-shot	&	81.61$\pm$0.0	&	91.2$\pm$0.0	&	94.53$\pm$0.0	&	90.36$\pm$0.0	&	91.2$\pm$0.0	&	94.53$\pm$0.0	&	90.36$\pm$0.0	&	81.61$\pm$0.0	&	94.53$\pm$0.0	&	90.36$\pm$0.0	&	81.61$\pm$0.0	&	91.2$\pm$0.0	&	89.43	\\ \hline
% CLIP distillation ($\tau=0.3$)	&	82.39$\pm$0.0	&	91.6$\pm$0.0	&	\textbf{94.86}$\pm$0.0	&	\textbf{90.73}$\pm$0.0	&	\textbf{91.6}$\pm$0.0	&	\textbf{94.86}$\pm$0.0	&	\textbf{90.73}$\pm$0.0	&	\textbf{82.39}$\pm$0.0	&	\textbf{94.86}$\pm$0.0	&	\textbf{90.73}$\pm$0.0	&	82.39$\pm$0.0	&	91.6$\pm$0.0	&	\textbf{89.89}	\\
CLIP distillation (Ours)	&	82.73$\pm$0.03	&	91.6$\pm$0.0	&	\textbf{94.92}$\pm$0.0	&	\textbf{90.97}$\pm$0.04	&	\textbf{91.6}$\pm$0.05	&	\textbf{94.92}$\pm$0.0	&	\textbf{90.54}$\pm$0.0	&	\textbf{82.27}$\pm$0.0	&	\textbf{94.81}$\pm$0.0	&	\textbf{90.63}$\pm$0.0	&	82.33$\pm$0.0	&	91.58$\pm$0.03	&	\textbf{89.91}	\\
\bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	54.81$\pm$0.08	&	49.95$\pm$0.11	&	50.3$\pm$0.28	&	50.85$\pm$0.13	&	45.97$\pm$0.05	&	51.3$\pm$0.02	&	50.53	\\
DANCE	&	53.56$\pm$0.24	&	\textbf{51.09}$\pm$0.37	&	49.55$\pm$0.48	&	\textbf{50.97}$\pm$0.82	&	45.88$\pm$0.27	&	44.77$\pm$0.81	&	49.3	\\
OVANet	&	\textbf{70.74}$\pm$0.07	&	49.81$\pm$0.17	&	\textbf{52.21}$\pm$0.11	&	45.79$\pm$0.16	&	\textbf{59.03}$\pm$0.03	&	\textbf{73.48}$\pm$0.07	&	\textbf{58.51}	\\
UniOT	&	46.39$\pm$0.55	&	47.44$\pm$0.16	&	44.6$\pm$0.28	&	48.12$\pm$0.55	&	40.24$\pm$0.3	&	43.68$\pm$0.36	&	45.08	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	73.96$\pm$0.08	&	63.8$\pm$0.13	&	66.12$\pm$0.22	&	65.89$\pm$0.35	&	67.25$\pm$0.02	&	\textbf{75.39}$\pm$0.05	&	68.73	\\
DANCE	&	73.47$\pm$0.13	&	\textbf{66.02}$\pm$0.1	&	\textbf{66.62}$\pm$0.5	&	\textbf{66.0}$\pm$0.82	&	\textbf{67.49}$\pm$0.27	&	72.03$\pm$0.19	&	68.61	\\
OVANet	&	\textbf{74.01}$\pm$0.05	&	63.81$\pm$0.08	&	66.26$\pm$0.05	&	65.84$\pm$0.07	&	67.14$\pm$0.03	&	75.38$\pm$0.03	&	\textbf{68.74}	\\
UniOT	&	66.45$\pm$0.17	&	59.91$\pm$0.09	&	57.66$\pm$0.25	&	60.4$\pm$0.34	&	54.19$\pm$0.51	&	63.7$\pm$0.06	&	60.38	\\
\bottomrule
    \end{tabular}
    \end{adjustbox}
    \caption{DomainNet: DINOv2 \& (150/195) setting}
    \label{tab:domainnet-dinov2-150-195}
\end{table}

%%%%%%%% DOMAINNET %%%%%%%%%%%%%%%%% CLIP
\begin{table}[htp]
    \centering
    \begin{adjustbox}{width=1.0\textwidth,center}
    \begin{tabular}{c|cccccc|c} \toprule
Methods	&	P2R	&	P2S	&	R2P	&	R2S	&	S2P	&	S2R	&	Avg	\\ \midrule
\multicolumn{8}{c}{H-score/H$^3$-score} \\ \midrule
SO	&	44.52$\pm$0.09	&	31.86$\pm$0.16	&	32.39$\pm$0.02	&	34.58$\pm$0.12	&	25.71$\pm$0.11	&	46.24$\pm$0.26	&	35.88	\\
DANCE	&	42.13$\pm$0.74	&	28.66$\pm$0.23	&	25.54$\pm$0.33	&	27.51$\pm$0.41	&	21.75$\pm$0.42	&	39.93$\pm$0.71	&	30.92	\\
OVANet	&	65.01$\pm$0.07	&	51.31$\pm$0.26	&	48.81$\pm$0.22	&	54.76$\pm$0.22	&	47.84$\pm$0.25	&	67.4$\pm$0.19	&	55.85	\\
UniOT	&	60.68$\pm$0.59	&	54.95$\pm$0.29	&	50.63$\pm$0.31	&	56.8$\pm$0.05	&	47.35$\pm$0.97	&	60.69$\pm$0.56	&	55.18	\\ \hline
WiSE-FT	&	0.57$\pm$0.01	&	0.06$\pm$0.01	&	0.52$\pm$0.04	&	0.32$\pm$0.02	&	0.07$\pm$0.01	&	0.2$\pm$0.01	&	0.29	\\
CLIP cross-model	&	43.44$\pm$0.12	&	29.73$\pm$0.18	&	28.59$\pm$0.05	&	31.68$\pm$0.23	&	24.92$\pm$0.05	&	46.01$\pm$0.03	&	34.06	\\ \hline
% CLIP zero-shot	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0$\pm$0.0	&	0.0	\\
CLIP distillation (Ours)	&	\textbf{79.95}$\pm$0.01	&	\textbf{63.34}$\pm$0.02	&	\textbf{54.64}$\pm$0.01	&	\textbf{62.03}$\pm$0.01	&	\textbf{55.87}$\pm$0.05	&	\textbf{79.52}$\pm$0.01	&	\textbf{65.89}	\\
\midrule

\multicolumn{8}{c}{UCR} \\ \midrule
SO	&	74.92$\pm$0.05	&	63.6$\pm$0.4	&	68.76$\pm$0.24	&	70.77$\pm$0.11	&	67.52$\pm$0.11	&	79.14$\pm$0.15	&	70.78	\\
DANCE	&	72.51$\pm$0.15	&	63.94$\pm$0.37	&	64.22$\pm$0.24	&	64.88$\pm$0.31	&	64.98$\pm$0.06	&	75.05$\pm$0.17	&	67.6	\\
OVANet	&	74.9$\pm$0.05	&	64.19$\pm$0.25	&	68.84$\pm$0.13	&	71.06$\pm$0.07	&	67.52$\pm$0.27	&	79.11$\pm$0.08	&	70.94	\\
UniOT	&	75.12$\pm$0.17	&	64.5$\pm$0.34	&	64.31$\pm$0.24	&	67.24$\pm$0.32	&	61.14$\pm$0.89	&	75.63$\pm$0.27	&	67.99	\\ \hline
WiSE-FT	&	81.23$\pm$0.08	&	70.46$\pm$0.23	&	72.08$\pm$0.11	&	74.16$\pm$0.09	&	72.95$\pm$0.09	&	83.74$\pm$0.02	&	75.77	\\
CLIP cross-model	&	81.34$\pm$0.08	&	70.44$\pm$0.21	&	72.06$\pm$0.14	&	73.51$\pm$0.06	&	71.97$\pm$0.19	&	84.0$\pm$0.11	&	75.55	\\
CLIP zero-shot	&	87.99$\pm$0.0	&	76.44$\pm$0.0	&	75.2$\pm$0.0	&	76.41$\pm$0.0	&	75.2$\pm$0.0	&	87.98$\pm$0.0	&	79.87	\\ \hline
CLIP distillation (Ours)	&	\textbf{89.82}$\pm$0.0	&	\textbf{78.62}$\pm$0.01	&	\textbf{77.68}$\pm$0.01	&	\textbf{78.48}$\pm$0.01	&	\textbf{77.76}$\pm$0.01	&	\textbf{89.8}$\pm$0.01	&	\textbf{82.03}	\\
\bottomrule
    \end{tabular}
